Estimating the Volume of a Union of Convex Bodies

The \textit{Union Volume Estimation problem}, i.e. yielding an $(\varepsilon, \delta)$-approximation of the volume of the union of convex bodies, is a classical problem in computational geometry and formal methods. In this paper, we first detect where and why the efficient union volume estimators with approximate sampling and PAC volume estimation oracles fail. Specifically, we show that having only TV-distance guarantees on the approximate sampler does not suffice, and demonstrate this bottleneck by constructing the sunflower families of convex bodies. In this context, we propose the concept of \textit{tail-controlled samplers} that can yield with high-probability almost-$\ell_{\infty}$ closeness. Secondly, we leverage this concept to propose a generic algorithmic framework \texttt{Alpona} that properly combines a PAC volume computation and approximate point sampling oracles with tail-controls to yield an $(\varepsilon, \delta)$-estimate of the union volume for any collection of convex bodies. We show that \texttt{Alpona} needs only linear (in number of convex bodies) oracle calls to be $(\varepsilon, \delta)$-correct. Finally, we provide a tail-controlled analysis of the Hit-and-Run sampler~\citep{lovasz2006fast}. We further provide a novel geometric analysis to improve the required walk length of Hit-and-Run. We further instantiate \texttt{Alpona}'s correctness for the sparse frequency streams of convex bodies: a special case of the union volume estimation problem where no convex body intersects more than $\tau$ many other bodies.

==> figures/RDHR_box_m0008_d00000010_s0001_b6176ccad001_3d_projection_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{6.012000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{6.012000in}{5.880000in}}%
\pgfpathlineto{\pgfqpoint{0.252000in}{5.880000in}}%
\pgfpathlineto{\pgfqpoint{0.252000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580917in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{4.626673in}{3.041104in}}%
\pgfpathlineto{\pgfqpoint{4.665763in}{4.969440in}}%
\pgfpathlineto{\pgfqpoint{4.618713in}{4.979498in}}%
\pgfpathlineto{\pgfqpoint{4.580917in}{3.052469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907066in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{0.938716in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{0.874506in}{4.673216in}}%
\pgfpathlineto{\pgfqpoint{0.841871in}{4.656276in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{2.687504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216315in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{2.623358in}}%
\pgfpathlineto{\pgfqpoint{1.197249in}{4.599418in}}%
\pgfpathlineto{\pgfqpoint{1.159523in}{4.579445in}}%
\pgfpathlineto{\pgfqpoint{1.216315in}{2.600828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528335in}{2.512454in}}%
\pgfpathlineto{\pgfqpoint{1.571810in}{2.539752in}}%
\pgfpathlineto{\pgfqpoint{1.524941in}{4.525290in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{4.501082in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{2.512454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842474in}{2.421864in}}%
\pgfpathlineto{\pgfqpoint{1.896199in}{2.456279in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{4.451255in}}%
\pgfpathlineto{\pgfqpoint{1.803020in}{4.420724in}}%
\pgfpathlineto{\pgfqpoint{1.842474in}{2.421864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157152in}{2.327885in}}%
\pgfpathlineto{\pgfqpoint{2.227782in}{2.374064in}}%
\pgfpathlineto{\pgfqpoint{2.199350in}{4.378311in}}%
\pgfpathlineto{\pgfqpoint{2.126575in}{4.337330in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{2.327885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750793in}{2.103428in}}%
\pgfpathlineto{\pgfqpoint{3.475794in}{1.904538in}}%
\pgfpathlineto{\pgfqpoint{3.670725in}{2.043901in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{2.239145in}}%
\pgfpathlineto{\pgfqpoint{2.750793in}{2.103428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467587in}{2.227111in}}%
\pgfpathlineto{\pgfqpoint{3.867972in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{3.967728in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{2.571422in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{2.467587in}{2.227111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157152in}{2.327885in}}%
\pgfpathlineto{\pgfqpoint{4.233245in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{4.299792in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{2.227782in}{2.374064in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{2.327885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842474in}{2.421864in}}%
\pgfpathlineto{\pgfqpoint{4.594753in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{4.644390in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{1.896199in}{2.456279in}}%
\pgfpathlineto{\pgfqpoint{1.842474in}{2.421864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528335in}{2.512454in}}%
\pgfpathlineto{\pgfqpoint{4.957432in}{1.576524in}}%
\pgfpathlineto{\pgfqpoint{4.996814in}{1.607474in}}%
\pgfpathlineto{\pgfqpoint{1.571810in}{2.539752in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{2.512454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216315in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{5.323023in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{5.355515in}{1.506389in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{2.623358in}}%
\pgfpathlineto{\pgfqpoint{1.216315in}{2.600828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467587in}{2.227111in}}%
\pgfpathlineto{\pgfqpoint{2.571422in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{2.552837in}{4.309412in}}%
\pgfpathlineto{\pgfqpoint{2.445874in}{4.247872in}}%
\pgfpathlineto{\pgfqpoint{2.467587in}{2.227111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907066in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{5.692331in}{1.381927in}}%
\pgfpathlineto{\pgfqpoint{5.719871in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{0.938716in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{2.687504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581023in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{4.626673in}{3.041104in}}%
\pgfpathlineto{\pgfqpoint{4.580917in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{1.581023in}{0.961610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750793in}{2.103428in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{2.239145in}}%
\pgfpathlineto{\pgfqpoint{2.942200in}{4.258557in}}%
\pgfpathlineto{\pgfqpoint{2.737248in}{4.138028in}}%
\pgfpathlineto{\pgfqpoint{2.750793in}{2.103428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949801in}{2.239145in}}%
\pgfpathlineto{\pgfqpoint{3.670725in}{2.043901in}}%
\pgfpathlineto{\pgfqpoint{3.684380in}{4.085142in}}%
\pgfpathlineto{\pgfqpoint{2.942200in}{4.258557in}}%
\pgfpathlineto{\pgfqpoint{2.949801in}{2.239145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571422in}{2.296431in}}%
\pgfpathlineto{\pgfqpoint{3.967728in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{3.990379in}{3.972451in}}%
\pgfpathlineto{\pgfqpoint{2.552837in}{4.309412in}}%
\pgfpathlineto{\pgfqpoint{2.571422in}{2.296431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227782in}{2.374064in}}%
\pgfpathlineto{\pgfqpoint{4.299792in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{3.877719in}}%
\pgfpathlineto{\pgfqpoint{2.199350in}{4.378311in}}%
\pgfpathlineto{\pgfqpoint{2.227782in}{2.374064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896199in}{2.456279in}}%
\pgfpathlineto{\pgfqpoint{4.644390in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{4.687878in}{3.786907in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{4.451255in}}%
\pgfpathlineto{\pgfqpoint{1.896199in}{2.456279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571810in}{2.539752in}}%
\pgfpathlineto{\pgfqpoint{4.996814in}{1.607474in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{3.697024in}}%
\pgfpathlineto{\pgfqpoint{1.524941in}{4.525290in}}%
\pgfpathlineto{\pgfqpoint{1.571810in}{2.539752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252908in}{2.623358in}}%
\pgfpathlineto{\pgfqpoint{5.355515in}{1.506389in}}%
\pgfpathlineto{\pgfqpoint{5.421451in}{3.607032in}}%
\pgfpathlineto{\pgfqpoint{1.197249in}{4.599418in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{2.623358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938716in}{2.706619in}}%
\pgfpathlineto{\pgfqpoint{5.719871in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{5.797527in}{3.516467in}}%
\pgfpathlineto{\pgfqpoint{0.874506in}{4.673216in}}%
\pgfpathlineto{\pgfqpoint{0.938716in}{2.706619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842474in}{2.421864in}}%
\pgfpathlineto{\pgfqpoint{4.594753in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{4.636844in}{3.753037in}}%
\pgfpathlineto{\pgfqpoint{1.803020in}{4.420724in}}%
\pgfpathlineto{\pgfqpoint{1.842474in}{2.421864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528335in}{2.512454in}}%
\pgfpathlineto{\pgfqpoint{4.957432in}{1.576524in}}%
\pgfpathlineto{\pgfqpoint{5.010883in}{3.669474in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{4.501082in}}%
\pgfpathlineto{\pgfqpoint{1.528335in}{2.512454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157152in}{2.327885in}}%
\pgfpathlineto{\pgfqpoint{4.233245in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{3.833400in}}%
\pgfpathlineto{\pgfqpoint{2.126575in}{4.337330in}}%
\pgfpathlineto{\pgfqpoint{2.157152in}{2.327885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216315in}{2.600828in}}%
\pgfpathlineto{\pgfqpoint{5.323023in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{5.388074in}{3.583714in}}%
\pgfpathlineto{\pgfqpoint{1.159523in}{4.579445in}}%
\pgfpathlineto{\pgfqpoint{1.216315in}{2.600828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467587in}{2.227111in}}%
\pgfpathlineto{\pgfqpoint{3.867972in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{3.887740in}{3.907576in}}%
\pgfpathlineto{\pgfqpoint{2.445874in}{4.247872in}}%
\pgfpathlineto{\pgfqpoint{2.467587in}{2.227111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907066in}{2.687504in}}%
\pgfpathlineto{\pgfqpoint{5.692331in}{1.381927in}}%
\pgfpathlineto{\pgfqpoint{5.769251in}{3.496178in}}%
\pgfpathlineto{\pgfqpoint{0.841871in}{4.656276in}}%
\pgfpathlineto{\pgfqpoint{0.907066in}{2.687504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581023in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{4.580917in}{3.052469in}}%
\pgfpathlineto{\pgfqpoint{4.618713in}{4.979498in}}%
\pgfpathlineto{\pgfqpoint{1.529147in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{1.581023in}{0.961610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750793in}{2.103428in}}%
\pgfpathlineto{\pgfqpoint{3.475794in}{1.904538in}}%
\pgfpathlineto{\pgfqpoint{3.483749in}{3.961279in}}%
\pgfpathlineto{\pgfqpoint{2.737248in}{4.138028in}}%
\pgfpathlineto{\pgfqpoint{2.750793in}{2.103428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630849in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{4.626673in}{3.041104in}}%
\pgfpathlineto{\pgfqpoint{4.665763in}{4.969440in}}%
\pgfpathlineto{\pgfqpoint{1.580511in}{3.107985in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{0.946563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475794in}{1.904538in}}%
\pgfpathlineto{\pgfqpoint{3.670725in}{2.043901in}}%
\pgfpathlineto{\pgfqpoint{3.684380in}{4.085142in}}%
\pgfpathlineto{\pgfqpoint{3.483749in}{3.961279in}}%
\pgfpathlineto{\pgfqpoint{3.475794in}{1.904538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867972in}{1.844139in}}%
\pgfpathlineto{\pgfqpoint{3.967728in}{1.917105in}}%
\pgfpathlineto{\pgfqpoint{3.990379in}{3.972451in}}%
\pgfpathlineto{\pgfqpoint{3.887740in}{3.907576in}}%
\pgfpathlineto{\pgfqpoint{3.867972in}{1.844139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737248in}{4.138028in}}%
\pgfpathlineto{\pgfqpoint{3.483749in}{3.961279in}}%
\pgfpathlineto{\pgfqpoint{3.684380in}{4.085142in}}%
\pgfpathlineto{\pgfqpoint{2.942200in}{4.258557in}}%
\pgfpathlineto{\pgfqpoint{2.737248in}{4.138028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445874in}{4.247872in}}%
\pgfpathlineto{\pgfqpoint{3.887740in}{3.907576in}}%
\pgfpathlineto{\pgfqpoint{3.990379in}{3.972451in}}%
\pgfpathlineto{\pgfqpoint{2.552837in}{4.309412in}}%
\pgfpathlineto{\pgfqpoint{2.445874in}{4.247872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126575in}{4.337330in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{3.833400in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{3.877719in}}%
\pgfpathlineto{\pgfqpoint{2.199350in}{4.378311in}}%
\pgfpathlineto{\pgfqpoint{2.126575in}{4.337330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803020in}{4.420724in}}%
\pgfpathlineto{\pgfqpoint{4.636844in}{3.753037in}}%
\pgfpathlineto{\pgfqpoint{4.687878in}{3.786907in}}%
\pgfpathlineto{\pgfqpoint{1.858387in}{4.451255in}}%
\pgfpathlineto{\pgfqpoint{1.803020in}{4.420724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480128in}{4.501082in}}%
\pgfpathlineto{\pgfqpoint{5.010883in}{3.669474in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{3.697024in}}%
\pgfpathlineto{\pgfqpoint{1.524941in}{4.525290in}}%
\pgfpathlineto{\pgfqpoint{1.480128in}{4.501082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159523in}{4.579445in}}%
\pgfpathlineto{\pgfqpoint{5.388074in}{3.583714in}}%
\pgfpathlineto{\pgfqpoint{5.421451in}{3.607032in}}%
\pgfpathlineto{\pgfqpoint{1.197249in}{4.599418in}}%
\pgfpathlineto{\pgfqpoint{1.159523in}{4.579445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841871in}{4.656276in}}%
\pgfpathlineto{\pgfqpoint{5.769251in}{3.496178in}}%
\pgfpathlineto{\pgfqpoint{5.797527in}{3.516467in}}%
\pgfpathlineto{\pgfqpoint{0.874506in}{4.673216in}}%
\pgfpathlineto{\pgfqpoint{0.841871in}{4.656276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233245in}{1.760738in}}%
\pgfpathlineto{\pgfqpoint{4.299792in}{1.810565in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{3.877719in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{3.833400in}}%
\pgfpathlineto{\pgfqpoint{4.233245in}{1.760738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529147in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{1.580511in}{3.107985in}}%
\pgfpathlineto{\pgfqpoint{4.665763in}{4.969440in}}%
\pgfpathlineto{\pgfqpoint{4.618713in}{4.979498in}}%
\pgfpathlineto{\pgfqpoint{1.529147in}{3.121412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594753in}{1.670412in}}%
\pgfpathlineto{\pgfqpoint{4.644390in}{1.708478in}}%
\pgfpathlineto{\pgfqpoint{4.687878in}{3.786907in}}%
\pgfpathlineto{\pgfqpoint{4.636844in}{3.753037in}}%
\pgfpathlineto{\pgfqpoint{4.594753in}{1.670412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957432in}{1.576524in}}%
\pgfpathlineto{\pgfqpoint{4.996814in}{1.607474in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{3.697024in}}%
\pgfpathlineto{\pgfqpoint{5.010883in}{3.669474in}}%
\pgfpathlineto{\pgfqpoint{4.957432in}{1.576524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323023in}{1.480203in}}%
\pgfpathlineto{\pgfqpoint{5.355515in}{1.506389in}}%
\pgfpathlineto{\pgfqpoint{5.421451in}{3.607032in}}%
\pgfpathlineto{\pgfqpoint{5.388074in}{3.583714in}}%
\pgfpathlineto{\pgfqpoint{5.323023in}{1.480203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692331in}{1.381927in}}%
\pgfpathlineto{\pgfqpoint{5.719871in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{5.797527in}{3.516467in}}%
\pgfpathlineto{\pgfqpoint{5.769251in}{3.496178in}}%
\pgfpathlineto{\pgfqpoint{5.692331in}{1.381927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581023in}{0.961610in}}%
\pgfpathlineto{\pgfqpoint{1.630849in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{1.580511in}{3.107985in}}%
\pgfpathlineto{\pgfqpoint{1.529147in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{1.581023in}{0.961610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RDHR_box_m0008_d00000100_s0001_b79af9a8c891_3d_projection_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{6.012000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{6.012000in}{5.880000in}}%
\pgfpathlineto{\pgfqpoint{0.252000in}{5.880000in}}%
\pgfpathlineto{\pgfqpoint{0.252000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597671in}{3.906681in}}%
\pgfpathlineto{\pgfqpoint{4.644001in}{3.895885in}}%
\pgfpathlineto{\pgfqpoint{4.647909in}{4.088683in}}%
\pgfpathlineto{\pgfqpoint{4.601450in}{4.099348in}}%
\pgfpathlineto{\pgfqpoint{4.597671in}{3.906681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878178in}{3.559868in}}%
\pgfpathlineto{\pgfqpoint{0.910264in}{3.578037in}}%
\pgfpathlineto{\pgfqpoint{0.903844in}{3.774659in}}%
\pgfpathlineto{\pgfqpoint{0.871660in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{0.878178in}{3.559868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191153in}{3.477470in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{3.498889in}}%
\pgfpathlineto{\pgfqpoint{1.222683in}{3.696457in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{3.675293in}}%
\pgfpathlineto{\pgfqpoint{1.191153in}{3.477470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506978in}{3.393445in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{3.419401in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{3.592269in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{3.393445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824997in}{3.307299in}}%
\pgfpathlineto{\pgfqpoint{1.879449in}{3.340028in}}%
\pgfpathlineto{\pgfqpoint{1.875669in}{3.539486in}}%
\pgfpathlineto{\pgfqpoint{1.821053in}{3.507145in}}%
\pgfpathlineto{\pgfqpoint{1.824997in}{3.307299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143609in}{3.217916in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{3.261839in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{3.462223in}}%
\pgfpathlineto{\pgfqpoint{2.140552in}{3.418820in}}%
\pgfpathlineto{\pgfqpoint{2.143609in}{3.217916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457971in}{3.122055in}}%
\pgfpathlineto{\pgfqpoint{2.563191in}{3.187997in}}%
\pgfpathlineto{\pgfqpoint{2.561333in}{3.389255in}}%
\pgfpathlineto{\pgfqpoint{2.455800in}{3.324089in}}%
\pgfpathlineto{\pgfqpoint{2.457971in}{3.122055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744795in}{3.004377in}}%
\pgfpathlineto{\pgfqpoint{2.946435in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{2.945675in}{3.335403in}}%
\pgfpathlineto{\pgfqpoint{2.743441in}{3.207795in}}%
\pgfpathlineto{\pgfqpoint{2.744795in}{3.004377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946435in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{3.676771in}{2.947731in}}%
\pgfpathlineto{\pgfqpoint{3.678136in}{3.151812in}}%
\pgfpathlineto{\pgfqpoint{2.945675in}{3.335403in}}%
\pgfpathlineto{\pgfqpoint{2.946435in}{3.133503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563191in}{3.187997in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{2.827053in}}%
\pgfpathlineto{\pgfqpoint{3.980021in}{3.032544in}}%
\pgfpathlineto{\pgfqpoint{2.561333in}{3.389255in}}%
\pgfpathlineto{\pgfqpoint{2.563191in}{3.187997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744795in}{3.004377in}}%
\pgfpathlineto{\pgfqpoint{3.479316in}{2.815090in}}%
\pgfpathlineto{\pgfqpoint{3.676771in}{2.947731in}}%
\pgfpathlineto{\pgfqpoint{2.946435in}{3.133503in}}%
\pgfpathlineto{\pgfqpoint{2.744795in}{3.004377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457971in}{3.122055in}}%
\pgfpathlineto{\pgfqpoint{3.876723in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{2.827053in}}%
\pgfpathlineto{\pgfqpoint{2.563191in}{3.187997in}}%
\pgfpathlineto{\pgfqpoint{2.457971in}{3.122055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215188in}{3.261839in}}%
\pgfpathlineto{\pgfqpoint{4.314318in}{2.725633in}}%
\pgfpathlineto{\pgfqpoint{4.317599in}{2.932303in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{3.462223in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{3.261839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143609in}{3.217916in}}%
\pgfpathlineto{\pgfqpoint{4.246929in}{2.678193in}}%
\pgfpathlineto{\pgfqpoint{4.314318in}{2.725633in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{3.261839in}}%
\pgfpathlineto{\pgfqpoint{2.143609in}{3.217916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824997in}{3.307299in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.592185in}}%
\pgfpathlineto{\pgfqpoint{4.663639in}{2.628432in}}%
\pgfpathlineto{\pgfqpoint{1.879449in}{3.340028in}}%
\pgfpathlineto{\pgfqpoint{1.824997in}{3.307299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879449in}{3.340028in}}%
\pgfpathlineto{\pgfqpoint{4.663639in}{2.628432in}}%
\pgfpathlineto{\pgfqpoint{4.667986in}{2.836230in}}%
\pgfpathlineto{\pgfqpoint{1.875669in}{3.539486in}}%
\pgfpathlineto{\pgfqpoint{1.879449in}{3.340028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506978in}{3.393445in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{2.502770in}}%
\pgfpathlineto{\pgfqpoint{5.020953in}{2.532247in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{3.419401in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{3.393445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191153in}{3.477470in}}%
\pgfpathlineto{\pgfqpoint{5.351808in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.384693in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{3.498889in}}%
\pgfpathlineto{\pgfqpoint{1.191153in}{3.477470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551046in}{3.419401in}}%
\pgfpathlineto{\pgfqpoint{5.020953in}{2.532247in}}%
\pgfpathlineto{\pgfqpoint{5.026406in}{2.741156in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{3.419401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878178in}{3.559868in}}%
\pgfpathlineto{\pgfqpoint{5.726365in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{5.754231in}{2.339096in}}%
\pgfpathlineto{\pgfqpoint{0.910264in}{3.578037in}}%
\pgfpathlineto{\pgfqpoint{0.878178in}{3.559868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228247in}{3.498889in}}%
\pgfpathlineto{\pgfqpoint{5.384693in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{5.391285in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{1.222683in}{3.696457in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{3.498889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910264in}{3.578037in}}%
\pgfpathlineto{\pgfqpoint{5.754231in}{2.339096in}}%
\pgfpathlineto{\pgfqpoint{5.761995in}{2.550224in}}%
\pgfpathlineto{\pgfqpoint{0.903844in}{3.774659in}}%
\pgfpathlineto{\pgfqpoint{0.910264in}{3.578037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743441in}{3.207795in}}%
\pgfpathlineto{\pgfqpoint{3.480111in}{3.020720in}}%
\pgfpathlineto{\pgfqpoint{3.678136in}{3.151812in}}%
\pgfpathlineto{\pgfqpoint{2.945675in}{3.335403in}}%
\pgfpathlineto{\pgfqpoint{2.743441in}{3.207795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455800in}{3.324089in}}%
\pgfpathlineto{\pgfqpoint{3.878700in}{2.963894in}}%
\pgfpathlineto{\pgfqpoint{3.980021in}{3.032544in}}%
\pgfpathlineto{\pgfqpoint{2.561333in}{3.389255in}}%
\pgfpathlineto{\pgfqpoint{2.455800in}{3.324089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140552in}{3.418820in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{2.885414in}}%
\pgfpathlineto{\pgfqpoint{4.317599in}{2.932303in}}%
\pgfpathlineto{\pgfqpoint{2.212345in}{3.462223in}}%
\pgfpathlineto{\pgfqpoint{2.140552in}{3.418820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824997in}{3.307299in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.592185in}}%
\pgfpathlineto{\pgfqpoint{4.617591in}{2.800401in}}%
\pgfpathlineto{\pgfqpoint{1.821053in}{3.507145in}}%
\pgfpathlineto{\pgfqpoint{1.824997in}{3.307299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506978in}{3.393445in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{2.502770in}}%
\pgfpathlineto{\pgfqpoint{4.986431in}{2.712018in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{3.592269in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{3.393445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143609in}{3.217916in}}%
\pgfpathlineto{\pgfqpoint{4.246929in}{2.678193in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{2.885414in}}%
\pgfpathlineto{\pgfqpoint{2.140552in}{3.418820in}}%
\pgfpathlineto{\pgfqpoint{2.143609in}{3.217916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821053in}{3.507145in}}%
\pgfpathlineto{\pgfqpoint{4.617591in}{2.800401in}}%
\pgfpathlineto{\pgfqpoint{4.667986in}{2.836230in}}%
\pgfpathlineto{\pgfqpoint{1.875669in}{3.539486in}}%
\pgfpathlineto{\pgfqpoint{1.821053in}{3.507145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191153in}{3.477470in}}%
\pgfpathlineto{\pgfqpoint{5.351808in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.358312in}{2.621327in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{3.675293in}}%
\pgfpathlineto{\pgfqpoint{1.191153in}{3.477470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502159in}{3.592269in}}%
\pgfpathlineto{\pgfqpoint{4.986431in}{2.712018in}}%
\pgfpathlineto{\pgfqpoint{5.026406in}{2.741156in}}%
\pgfpathlineto{\pgfqpoint{1.546360in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{1.502159in}{3.592269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457971in}{3.122055in}}%
\pgfpathlineto{\pgfqpoint{3.876723in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{3.878700in}{2.963894in}}%
\pgfpathlineto{\pgfqpoint{2.455800in}{3.324089in}}%
\pgfpathlineto{\pgfqpoint{2.457971in}{3.122055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878178in}{3.559868in}}%
\pgfpathlineto{\pgfqpoint{5.726365in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{5.734055in}{2.528774in}}%
\pgfpathlineto{\pgfqpoint{0.871660in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{0.878178in}{3.559868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185475in}{3.675293in}}%
\pgfpathlineto{\pgfqpoint{5.358312in}{2.621327in}}%
\pgfpathlineto{\pgfqpoint{5.391285in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{1.222683in}{3.696457in}}%
\pgfpathlineto{\pgfqpoint{1.185475in}{3.675293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871660in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{5.734055in}{2.528774in}}%
\pgfpathlineto{\pgfqpoint{5.761995in}{2.550224in}}%
\pgfpathlineto{\pgfqpoint{0.903844in}{3.774659in}}%
\pgfpathlineto{\pgfqpoint{0.871660in}{3.756707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558081in}{1.916789in}}%
\pgfpathlineto{\pgfqpoint{1.608587in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{4.644001in}{3.895885in}}%
\pgfpathlineto{\pgfqpoint{4.597671in}{3.906681in}}%
\pgfpathlineto{\pgfqpoint{1.558081in}{1.916789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558081in}{1.916789in}}%
\pgfpathlineto{\pgfqpoint{4.597671in}{3.906681in}}%
\pgfpathlineto{\pgfqpoint{4.601450in}{4.099348in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.558081in}{1.916789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744795in}{3.004377in}}%
\pgfpathlineto{\pgfqpoint{3.479316in}{2.815090in}}%
\pgfpathlineto{\pgfqpoint{3.480111in}{3.020720in}}%
\pgfpathlineto{\pgfqpoint{2.743441in}{3.207795in}}%
\pgfpathlineto{\pgfqpoint{2.744795in}{3.004377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608587in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{4.644001in}{3.895885in}}%
\pgfpathlineto{\pgfqpoint{4.647909in}{4.088683in}}%
\pgfpathlineto{\pgfqpoint{1.603555in}{2.118532in}}%
\pgfpathlineto{\pgfqpoint{1.608587in}{1.902443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552894in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.603555in}{2.118532in}}%
\pgfpathlineto{\pgfqpoint{4.647909in}{4.088683in}}%
\pgfpathlineto{\pgfqpoint{4.601450in}{4.099348in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{2.132717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479316in}{2.815090in}}%
\pgfpathlineto{\pgfqpoint{3.676771in}{2.947731in}}%
\pgfpathlineto{\pgfqpoint{3.678136in}{3.151812in}}%
\pgfpathlineto{\pgfqpoint{3.480111in}{3.020720in}}%
\pgfpathlineto{\pgfqpoint{3.479316in}{2.815090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876723in}{2.757595in}}%
\pgfpathlineto{\pgfqpoint{3.977756in}{2.827053in}}%
\pgfpathlineto{\pgfqpoint{3.980021in}{3.032544in}}%
\pgfpathlineto{\pgfqpoint{3.878700in}{2.963894in}}%
\pgfpathlineto{\pgfqpoint{3.876723in}{2.757595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246929in}{2.678193in}}%
\pgfpathlineto{\pgfqpoint{4.314318in}{2.725633in}}%
\pgfpathlineto{\pgfqpoint{4.317599in}{2.932303in}}%
\pgfpathlineto{\pgfqpoint{4.250020in}{2.885414in}}%
\pgfpathlineto{\pgfqpoint{4.246929in}{2.678193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613382in}{2.592185in}}%
\pgfpathlineto{\pgfqpoint{4.663639in}{2.628432in}}%
\pgfpathlineto{\pgfqpoint{4.667986in}{2.836230in}}%
\pgfpathlineto{\pgfqpoint{4.617591in}{2.800401in}}%
\pgfpathlineto{\pgfqpoint{4.613382in}{2.592185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981087in}{2.502770in}}%
\pgfpathlineto{\pgfqpoint{5.020953in}{2.532247in}}%
\pgfpathlineto{\pgfqpoint{5.026406in}{2.741156in}}%
\pgfpathlineto{\pgfqpoint{4.986431in}{2.712018in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{2.502770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351808in}{2.411024in}}%
\pgfpathlineto{\pgfqpoint{5.384693in}{2.435967in}}%
\pgfpathlineto{\pgfqpoint{5.391285in}{2.645984in}}%
\pgfpathlineto{\pgfqpoint{5.358312in}{2.621327in}}%
\pgfpathlineto{\pgfqpoint{5.351808in}{2.411024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726365in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{5.754231in}{2.339096in}}%
\pgfpathlineto{\pgfqpoint{5.761995in}{2.550224in}}%
\pgfpathlineto{\pgfqpoint{5.734055in}{2.528774in}}%
\pgfpathlineto{\pgfqpoint{5.726365in}{2.317398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558081in}{1.916789in}}%
\pgfpathlineto{\pgfqpoint{1.608587in}{1.902443in}}%
\pgfpathlineto{\pgfqpoint{1.603555in}{2.118532in}}%
\pgfpathlineto{\pgfqpoint{1.552894in}{2.132717in}}%
\pgfpathlineto{\pgfqpoint{1.558081in}{1.916789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RDHR_box_m0008_d00001000_s0001_1481719b27a1_3d_projection_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.200000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{6.012000in}{0.120000in}}%
\pgfpathlineto{\pgfqpoint{6.012000in}{5.880000in}}%
\pgfpathlineto{\pgfqpoint{0.252000in}{5.880000in}}%
\pgfpathlineto{\pgfqpoint{0.252000in}{0.120000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599369in}{3.993252in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{3.982514in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{4.001794in}}%
\pgfpathlineto{\pgfqpoint{4.599747in}{4.012518in}}%
\pgfpathlineto{\pgfqpoint{4.599369in}{3.993252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875249in}{3.648310in}}%
\pgfpathlineto{\pgfqpoint{0.907379in}{3.666382in}}%
\pgfpathlineto{\pgfqpoint{0.906737in}{3.686044in}}%
\pgfpathlineto{\pgfqpoint{0.874598in}{3.667993in}}%
\pgfpathlineto{\pgfqpoint{0.875249in}{3.648310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{3.566353in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{3.587657in}}%
\pgfpathlineto{\pgfqpoint{1.225191in}{3.607414in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{3.586135in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.566353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504813in}{3.482777in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{3.508594in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{3.528445in}}%
\pgfpathlineto{\pgfqpoint{1.504331in}{3.502659in}}%
\pgfpathlineto{\pgfqpoint{1.504813in}{3.482777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823225in}{3.397089in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{3.429644in}}%
\pgfpathlineto{\pgfqpoint{1.877372in}{3.449589in}}%
\pgfpathlineto{\pgfqpoint{1.822831in}{3.417074in}}%
\pgfpathlineto{\pgfqpoint{1.823225in}{3.397089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142235in}{3.308181in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{3.351870in}}%
\pgfpathlineto{\pgfqpoint{2.213627in}{3.371908in}}%
\pgfpathlineto{\pgfqpoint{2.141930in}{3.328271in}}%
\pgfpathlineto{\pgfqpoint{2.142235in}{3.308181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456996in}{3.212826in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{3.278420in}}%
\pgfpathlineto{\pgfqpoint{2.562170in}{3.298546in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{3.233030in}}%
\pgfpathlineto{\pgfqpoint{2.456996in}{3.212826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744187in}{3.095769in}}%
\pgfpathlineto{\pgfqpoint{2.946093in}{3.224214in}}%
\pgfpathlineto{\pgfqpoint{2.946017in}{3.244404in}}%
\pgfpathlineto{\pgfqpoint{2.744051in}{3.116111in}}%
\pgfpathlineto{\pgfqpoint{2.744187in}{3.095769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946093in}{3.224214in}}%
\pgfpathlineto{\pgfqpoint{3.677384in}{3.039420in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{3.059829in}}%
\pgfpathlineto{\pgfqpoint{2.946017in}{3.244404in}}%
\pgfpathlineto{\pgfqpoint{2.946093in}{3.224214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562356in}{3.278420in}}%
\pgfpathlineto{\pgfqpoint{3.978774in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{3.979000in}{2.939923in}}%
\pgfpathlineto{\pgfqpoint{2.562170in}{3.298546in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{3.278420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213911in}{3.351870in}}%
\pgfpathlineto{\pgfqpoint{4.315792in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{4.316120in}{2.839150in}}%
\pgfpathlineto{\pgfqpoint{2.213627in}{3.371908in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{3.351870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877750in}{3.429644in}}%
\pgfpathlineto{\pgfqpoint{4.665592in}{2.721788in}}%
\pgfpathlineto{\pgfqpoint{4.666027in}{2.742567in}}%
\pgfpathlineto{\pgfqpoint{1.877372in}{3.449589in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{3.429644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744187in}{3.095769in}}%
\pgfpathlineto{\pgfqpoint{3.479673in}{2.907474in}}%
\pgfpathlineto{\pgfqpoint{3.677384in}{3.039420in}}%
\pgfpathlineto{\pgfqpoint{2.946093in}{3.224214in}}%
\pgfpathlineto{\pgfqpoint{2.744187in}{3.095769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548940in}{3.508594in}}%
\pgfpathlineto{\pgfqpoint{5.023403in}{2.626101in}}%
\pgfpathlineto{\pgfqpoint{5.023948in}{2.646992in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{3.528445in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{3.508594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456996in}{3.212826in}}%
\pgfpathlineto{\pgfqpoint{3.877611in}{2.850278in}}%
\pgfpathlineto{\pgfqpoint{3.978774in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{2.562356in}{3.278420in}}%
\pgfpathlineto{\pgfqpoint{2.456996in}{3.212826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744051in}{3.116111in}}%
\pgfpathlineto{\pgfqpoint{3.479753in}{2.928037in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{3.059829in}}%
\pgfpathlineto{\pgfqpoint{2.946017in}{3.244404in}}%
\pgfpathlineto{\pgfqpoint{2.744051in}{3.116111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142235in}{3.308181in}}%
\pgfpathlineto{\pgfqpoint{4.248317in}{2.771290in}}%
\pgfpathlineto{\pgfqpoint{4.315792in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{2.213911in}{3.351870in}}%
\pgfpathlineto{\pgfqpoint{2.142235in}{3.308181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456779in}{3.233030in}}%
\pgfpathlineto{\pgfqpoint{3.877809in}{2.870908in}}%
\pgfpathlineto{\pgfqpoint{3.979000in}{2.939923in}}%
\pgfpathlineto{\pgfqpoint{2.562170in}{3.298546in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{3.233030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823225in}{3.397089in}}%
\pgfpathlineto{\pgfqpoint{4.615273in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{4.665592in}{2.721788in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{3.429644in}}%
\pgfpathlineto{\pgfqpoint{1.823225in}{3.397089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141930in}{3.328271in}}%
\pgfpathlineto{\pgfqpoint{4.248626in}{2.792012in}}%
\pgfpathlineto{\pgfqpoint{4.316120in}{2.839150in}}%
\pgfpathlineto{\pgfqpoint{2.213627in}{3.371908in}}%
\pgfpathlineto{\pgfqpoint{2.141930in}{3.328271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225747in}{3.587657in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{2.530318in}}%
\pgfpathlineto{\pgfqpoint{5.388314in}{2.551319in}}%
\pgfpathlineto{\pgfqpoint{1.225191in}{3.607414in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{3.587657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822831in}{3.417074in}}%
\pgfpathlineto{\pgfqpoint{4.615694in}{2.706550in}}%
\pgfpathlineto{\pgfqpoint{4.666027in}{2.742567in}}%
\pgfpathlineto{\pgfqpoint{1.877372in}{3.449589in}}%
\pgfpathlineto{\pgfqpoint{1.822831in}{3.417074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504813in}{3.482777in}}%
\pgfpathlineto{\pgfqpoint{4.983488in}{2.596776in}}%
\pgfpathlineto{\pgfqpoint{5.023403in}{2.626101in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{3.508594in}}%
\pgfpathlineto{\pgfqpoint{1.504813in}{3.482777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504331in}{3.502659in}}%
\pgfpathlineto{\pgfqpoint{4.984023in}{2.617701in}}%
\pgfpathlineto{\pgfqpoint{5.023948in}{2.646992in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{3.528445in}}%
\pgfpathlineto{\pgfqpoint{1.504331in}{3.502659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907379in}{3.666382in}}%
\pgfpathlineto{\pgfqpoint{5.757719in}{2.433944in}}%
\pgfpathlineto{\pgfqpoint{5.758496in}{2.455057in}}%
\pgfpathlineto{\pgfqpoint{0.906737in}{3.686044in}}%
\pgfpathlineto{\pgfqpoint{0.907379in}{3.666382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{3.566353in}}%
\pgfpathlineto{\pgfqpoint{5.354730in}{2.505502in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{2.530318in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{3.587657in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.566353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188034in}{3.586135in}}%
\pgfpathlineto{\pgfqpoint{5.355380in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{5.388314in}{2.551319in}}%
\pgfpathlineto{\pgfqpoint{1.225191in}{3.607414in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{3.586135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875249in}{3.648310in}}%
\pgfpathlineto{\pgfqpoint{5.729819in}{2.412358in}}%
\pgfpathlineto{\pgfqpoint{5.757719in}{2.433944in}}%
\pgfpathlineto{\pgfqpoint{0.907379in}{3.666382in}}%
\pgfpathlineto{\pgfqpoint{0.875249in}{3.648310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823225in}{3.397089in}}%
\pgfpathlineto{\pgfqpoint{4.615273in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{4.615694in}{2.706550in}}%
\pgfpathlineto{\pgfqpoint{1.822831in}{3.417074in}}%
\pgfpathlineto{\pgfqpoint{1.823225in}{3.397089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504813in}{3.482777in}}%
\pgfpathlineto{\pgfqpoint{4.983488in}{2.596776in}}%
\pgfpathlineto{\pgfqpoint{4.984023in}{2.617701in}}%
\pgfpathlineto{\pgfqpoint{1.504331in}{3.502659in}}%
\pgfpathlineto{\pgfqpoint{1.504813in}{3.482777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142235in}{3.308181in}}%
\pgfpathlineto{\pgfqpoint{4.248317in}{2.771290in}}%
\pgfpathlineto{\pgfqpoint{4.248626in}{2.792012in}}%
\pgfpathlineto{\pgfqpoint{2.141930in}{3.328271in}}%
\pgfpathlineto{\pgfqpoint{2.142235in}{3.308181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874598in}{3.667993in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.433495in}}%
\pgfpathlineto{\pgfqpoint{5.758496in}{2.455057in}}%
\pgfpathlineto{\pgfqpoint{0.906737in}{3.686044in}}%
\pgfpathlineto{\pgfqpoint{0.874598in}{3.667993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188602in}{3.566353in}}%
\pgfpathlineto{\pgfqpoint{5.354730in}{2.505502in}}%
\pgfpathlineto{\pgfqpoint{5.355380in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{3.586135in}}%
\pgfpathlineto{\pgfqpoint{1.188602in}{3.566353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456996in}{3.212826in}}%
\pgfpathlineto{\pgfqpoint{3.877611in}{2.850278in}}%
\pgfpathlineto{\pgfqpoint{3.877809in}{2.870908in}}%
\pgfpathlineto{\pgfqpoint{2.456779in}{3.233030in}}%
\pgfpathlineto{\pgfqpoint{2.456996in}{3.212826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875249in}{3.648310in}}%
\pgfpathlineto{\pgfqpoint{5.729819in}{2.412358in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.433495in}}%
\pgfpathlineto{\pgfqpoint{0.874598in}{3.667993in}}%
\pgfpathlineto{\pgfqpoint{0.875249in}{3.648310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555751in}{2.013789in}}%
\pgfpathlineto{\pgfqpoint{4.599369in}{3.993252in}}%
\pgfpathlineto{\pgfqpoint{4.599747in}{4.012518in}}%
\pgfpathlineto{\pgfqpoint{1.555232in}{2.035382in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.013789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744187in}{3.095769in}}%
\pgfpathlineto{\pgfqpoint{3.479673in}{2.907474in}}%
\pgfpathlineto{\pgfqpoint{3.479753in}{2.928037in}}%
\pgfpathlineto{\pgfqpoint{2.744051in}{3.116111in}}%
\pgfpathlineto{\pgfqpoint{2.744187in}{3.095769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555751in}{2.013789in}}%
\pgfpathlineto{\pgfqpoint{1.606327in}{1.999515in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{3.982514in}}%
\pgfpathlineto{\pgfqpoint{4.599369in}{3.993252in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.013789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555232in}{2.035382in}}%
\pgfpathlineto{\pgfqpoint{1.605823in}{2.021124in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{4.001794in}}%
\pgfpathlineto{\pgfqpoint{4.599747in}{4.012518in}}%
\pgfpathlineto{\pgfqpoint{1.555232in}{2.035382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606327in}{1.999515in}}%
\pgfpathlineto{\pgfqpoint{4.645757in}{3.982514in}}%
\pgfpathlineto{\pgfqpoint{4.646148in}{4.001794in}}%
\pgfpathlineto{\pgfqpoint{1.605823in}{2.021124in}}%
\pgfpathlineto{\pgfqpoint{1.606327in}{1.999515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479673in}{2.907474in}}%
\pgfpathlineto{\pgfqpoint{3.677384in}{3.039420in}}%
\pgfpathlineto{\pgfqpoint{3.677521in}{3.059829in}}%
\pgfpathlineto{\pgfqpoint{3.479753in}{2.928037in}}%
\pgfpathlineto{\pgfqpoint{3.479673in}{2.907474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877611in}{2.850278in}}%
\pgfpathlineto{\pgfqpoint{3.978774in}{2.919374in}}%
\pgfpathlineto{\pgfqpoint{3.979000in}{2.939923in}}%
\pgfpathlineto{\pgfqpoint{3.877809in}{2.870908in}}%
\pgfpathlineto{\pgfqpoint{3.877611in}{2.850278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248317in}{2.771290in}}%
\pgfpathlineto{\pgfqpoint{4.315792in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{4.316120in}{2.839150in}}%
\pgfpathlineto{\pgfqpoint{4.248626in}{2.792012in}}%
\pgfpathlineto{\pgfqpoint{4.248317in}{2.771290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615273in}{2.685728in}}%
\pgfpathlineto{\pgfqpoint{4.665592in}{2.721788in}}%
\pgfpathlineto{\pgfqpoint{4.666027in}{2.742567in}}%
\pgfpathlineto{\pgfqpoint{4.615694in}{2.706550in}}%
\pgfpathlineto{\pgfqpoint{4.615273in}{2.685728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983488in}{2.596776in}}%
\pgfpathlineto{\pgfqpoint{5.023403in}{2.626101in}}%
\pgfpathlineto{\pgfqpoint{5.023948in}{2.646992in}}%
\pgfpathlineto{\pgfqpoint{4.984023in}{2.617701in}}%
\pgfpathlineto{\pgfqpoint{4.983488in}{2.596776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.354730in}{2.505502in}}%
\pgfpathlineto{\pgfqpoint{5.387655in}{2.530318in}}%
\pgfpathlineto{\pgfqpoint{5.388314in}{2.551319in}}%
\pgfpathlineto{\pgfqpoint{5.355380in}{2.526533in}}%
\pgfpathlineto{\pgfqpoint{5.354730in}{2.505502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.729819in}{2.412358in}}%
\pgfpathlineto{\pgfqpoint{5.757719in}{2.433944in}}%
\pgfpathlineto{\pgfqpoint{5.758496in}{2.455057in}}%
\pgfpathlineto{\pgfqpoint{5.730588in}{2.433495in}}%
\pgfpathlineto{\pgfqpoint{5.729819in}{2.412358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.252000in}{0.120000in}}{\pgfqpoint{5.760000in}{5.760000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.070000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.313725,0.839216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.550000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555751in}{2.013789in}}%
\pgfpathlineto{\pgfqpoint{1.606327in}{1.999515in}}%
\pgfpathlineto{\pgfqpoint{1.605823in}{2.021124in}}%
\pgfpathlineto{\pgfqpoint{1.555232in}{2.035382in}}%
\pgfpathlineto{\pgfqpoint{1.555751in}{2.013789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RDHR_radial_urchin_m0004_n0004_projection_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{6.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{6.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.363675in}}%
\pgfpathlineto{\pgfqpoint{5.990812in}{4.954487in}}%
\pgfpathlineto{\pgfqpoint{6.508974in}{5.472650in}}%
\pgfpathlineto{\pgfqpoint{5.990812in}{5.990812in}}%
\pgfpathlineto{\pgfqpoint{5.472650in}{6.508974in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{3.918162in}}%
\pgfpathlineto{\pgfqpoint{2.363675in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.363675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.363675in}}%
\pgfpathlineto{\pgfqpoint{3.918162in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{4.436325in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{5.990812in}}%
\pgfpathlineto{\pgfqpoint{1.327350in}{6.508974in}}%
\pgfpathlineto{\pgfqpoint{0.809188in}{5.990812in}}%
\pgfpathlineto{\pgfqpoint{0.291026in}{5.472650in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.363675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327350in}{0.291026in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{4.436325in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.918162in}{3.918162in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.436325in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{3.918162in}}%
\pgfpathlineto{\pgfqpoint{0.291026in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{0.809188in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{1.327350in}{0.291026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.472650in}{0.291026in}}%
\pgfpathlineto{\pgfqpoint{5.990812in}{0.809188in}}%
\pgfpathlineto{\pgfqpoint{6.508974in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{5.990812in}{1.845513in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.436325in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{3.918162in}}%
\pgfpathlineto{\pgfqpoint{2.363675in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{2.881838in}}%
\pgfpathlineto{\pgfqpoint{5.472650in}{0.291026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RDHR_radial_urchin_m0016_n0016_projection_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{6.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{6.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{5.889951in}{3.129808in}}%
\pgfpathlineto{\pgfqpoint{6.036419in}{3.158944in}}%
\pgfpathlineto{\pgfqpoint{6.160591in}{3.241914in}}%
\pgfpathlineto{\pgfqpoint{6.284763in}{3.324885in}}%
\pgfpathlineto{\pgfqpoint{6.367733in}{3.449057in}}%
\pgfpathlineto{\pgfqpoint{6.450704in}{3.573229in}}%
\pgfpathlineto{\pgfqpoint{6.479839in}{3.719696in}}%
\pgfpathlineto{\pgfqpoint{6.508974in}{3.866164in}}%
\pgfpathlineto{\pgfqpoint{6.479839in}{4.012632in}}%
\pgfpathlineto{\pgfqpoint{6.450704in}{4.159099in}}%
\pgfpathlineto{\pgfqpoint{6.367733in}{4.283271in}}%
\pgfpathlineto{\pgfqpoint{6.284763in}{4.407443in}}%
\pgfpathlineto{\pgfqpoint{6.160591in}{4.490414in}}%
\pgfpathlineto{\pgfqpoint{6.036419in}{4.573384in}}%
\pgfpathlineto{\pgfqpoint{5.889951in}{4.602520in}}%
\pgfpathlineto{\pgfqpoint{5.743483in}{4.631655in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{5.803860in}{4.103278in}}%
\pgfpathlineto{\pgfqpoint{5.928032in}{4.186248in}}%
\pgfpathlineto{\pgfqpoint{6.011002in}{4.310420in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{4.434593in}}%
\pgfpathlineto{\pgfqpoint{6.123108in}{4.581060in}}%
\pgfpathlineto{\pgfqpoint{6.152243in}{4.727528in}}%
\pgfpathlineto{\pgfqpoint{6.123108in}{4.873996in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{5.020463in}}%
\pgfpathlineto{\pgfqpoint{6.011002in}{5.144635in}}%
\pgfpathlineto{\pgfqpoint{5.928032in}{5.268807in}}%
\pgfpathlineto{\pgfqpoint{5.803860in}{5.351778in}}%
\pgfpathlineto{\pgfqpoint{5.679688in}{5.434748in}}%
\pgfpathlineto{\pgfqpoint{5.533220in}{5.463884in}}%
\pgfpathlineto{\pgfqpoint{5.386752in}{5.493019in}}%
\pgfpathlineto{\pgfqpoint{5.240284in}{5.463884in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{5.434748in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{5.351778in}{4.969645in}}%
\pgfpathlineto{\pgfqpoint{5.434748in}{5.093817in}}%
\pgfpathlineto{\pgfqpoint{5.463884in}{5.240284in}}%
\pgfpathlineto{\pgfqpoint{5.493019in}{5.386752in}}%
\pgfpathlineto{\pgfqpoint{5.463884in}{5.533220in}}%
\pgfpathlineto{\pgfqpoint{5.434748in}{5.679688in}}%
\pgfpathlineto{\pgfqpoint{5.351778in}{5.803860in}}%
\pgfpathlineto{\pgfqpoint{5.268807in}{5.928032in}}%
\pgfpathlineto{\pgfqpoint{5.144635in}{6.011002in}}%
\pgfpathlineto{\pgfqpoint{5.020463in}{6.093973in}}%
\pgfpathlineto{\pgfqpoint{4.873996in}{6.123108in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{6.152243in}}%
\pgfpathlineto{\pgfqpoint{4.581060in}{6.123108in}}%
\pgfpathlineto{\pgfqpoint{4.434593in}{6.093973in}}%
\pgfpathlineto{\pgfqpoint{4.310420in}{6.011002in}}%
\pgfpathlineto{\pgfqpoint{4.186248in}{5.928032in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.602520in}{5.597016in}}%
\pgfpathlineto{\pgfqpoint{4.631655in}{5.743483in}}%
\pgfpathlineto{\pgfqpoint{4.602520in}{5.889951in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{6.036419in}}%
\pgfpathlineto{\pgfqpoint{4.490414in}{6.160591in}}%
\pgfpathlineto{\pgfqpoint{4.407443in}{6.284763in}}%
\pgfpathlineto{\pgfqpoint{4.283271in}{6.367733in}}%
\pgfpathlineto{\pgfqpoint{4.159099in}{6.450704in}}%
\pgfpathlineto{\pgfqpoint{4.012632in}{6.479839in}}%
\pgfpathlineto{\pgfqpoint{3.866164in}{6.508974in}}%
\pgfpathlineto{\pgfqpoint{3.719696in}{6.479839in}}%
\pgfpathlineto{\pgfqpoint{3.573229in}{6.450704in}}%
\pgfpathlineto{\pgfqpoint{3.449057in}{6.367733in}}%
\pgfpathlineto{\pgfqpoint{3.324885in}{6.284763in}}%
\pgfpathlineto{\pgfqpoint{3.241914in}{6.160591in}}%
\pgfpathlineto{\pgfqpoint{3.158944in}{6.036419in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.670192in}{5.889951in}}%
\pgfpathlineto{\pgfqpoint{3.641056in}{6.036419in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{6.160591in}}%
\pgfpathlineto{\pgfqpoint{3.475115in}{6.284763in}}%
\pgfpathlineto{\pgfqpoint{3.350943in}{6.367733in}}%
\pgfpathlineto{\pgfqpoint{3.226771in}{6.450704in}}%
\pgfpathlineto{\pgfqpoint{3.080304in}{6.479839in}}%
\pgfpathlineto{\pgfqpoint{2.933836in}{6.508974in}}%
\pgfpathlineto{\pgfqpoint{2.787368in}{6.479839in}}%
\pgfpathlineto{\pgfqpoint{2.640901in}{6.450704in}}%
\pgfpathlineto{\pgfqpoint{2.516729in}{6.367733in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{6.284763in}}%
\pgfpathlineto{\pgfqpoint{2.309586in}{6.160591in}}%
\pgfpathlineto{\pgfqpoint{2.226616in}{6.036419in}}%
\pgfpathlineto{\pgfqpoint{2.197480in}{5.889951in}}%
\pgfpathlineto{\pgfqpoint{2.168345in}{5.743483in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.696722in}{5.803860in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{5.928032in}}%
\pgfpathlineto{\pgfqpoint{2.489580in}{6.011002in}}%
\pgfpathlineto{\pgfqpoint{2.365407in}{6.093973in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{6.123108in}}%
\pgfpathlineto{\pgfqpoint{2.072472in}{6.152243in}}%
\pgfpathlineto{\pgfqpoint{1.926004in}{6.123108in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{6.093973in}}%
\pgfpathlineto{\pgfqpoint{1.655365in}{6.011002in}}%
\pgfpathlineto{\pgfqpoint{1.531193in}{5.928032in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{5.803860in}}%
\pgfpathlineto{\pgfqpoint{1.365252in}{5.679688in}}%
\pgfpathlineto{\pgfqpoint{1.336116in}{5.533220in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{5.386752in}}%
\pgfpathlineto{\pgfqpoint{1.336116in}{5.240284in}}%
\pgfpathlineto{\pgfqpoint{1.365252in}{5.093817in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{1.830355in}{5.351778in}}%
\pgfpathlineto{\pgfqpoint{1.706183in}{5.434748in}}%
\pgfpathlineto{\pgfqpoint{1.559716in}{5.463884in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{5.493019in}}%
\pgfpathlineto{\pgfqpoint{1.266780in}{5.463884in}}%
\pgfpathlineto{\pgfqpoint{1.120312in}{5.434748in}}%
\pgfpathlineto{\pgfqpoint{0.996140in}{5.351778in}}%
\pgfpathlineto{\pgfqpoint{0.871968in}{5.268807in}}%
\pgfpathlineto{\pgfqpoint{0.788998in}{5.144635in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{5.020463in}}%
\pgfpathlineto{\pgfqpoint{0.676892in}{4.873996in}}%
\pgfpathlineto{\pgfqpoint{0.647757in}{4.727528in}}%
\pgfpathlineto{\pgfqpoint{0.676892in}{4.581060in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{4.434593in}}%
\pgfpathlineto{\pgfqpoint{0.788998in}{4.310420in}}%
\pgfpathlineto{\pgfqpoint{0.871968in}{4.186248in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{1.202984in}{4.602520in}}%
\pgfpathlineto{\pgfqpoint{1.056517in}{4.631655in}}%
\pgfpathlineto{\pgfqpoint{0.910049in}{4.602520in}}%
\pgfpathlineto{\pgfqpoint{0.763581in}{4.573384in}}%
\pgfpathlineto{\pgfqpoint{0.639409in}{4.490414in}}%
\pgfpathlineto{\pgfqpoint{0.515237in}{4.407443in}}%
\pgfpathlineto{\pgfqpoint{0.432267in}{4.283271in}}%
\pgfpathlineto{\pgfqpoint{0.349296in}{4.159099in}}%
\pgfpathlineto{\pgfqpoint{0.320161in}{4.012632in}}%
\pgfpathlineto{\pgfqpoint{0.291026in}{3.866164in}}%
\pgfpathlineto{\pgfqpoint{0.320161in}{3.719696in}}%
\pgfpathlineto{\pgfqpoint{0.349296in}{3.573229in}}%
\pgfpathlineto{\pgfqpoint{0.432267in}{3.449057in}}%
\pgfpathlineto{\pgfqpoint{0.515237in}{3.324885in}}%
\pgfpathlineto{\pgfqpoint{0.639409in}{3.241914in}}%
\pgfpathlineto{\pgfqpoint{0.763581in}{3.158944in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.634509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056517in}{2.168345in}}%
\pgfpathlineto{\pgfqpoint{1.202984in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{0.763581in}{3.641056in}}%
\pgfpathlineto{\pgfqpoint{0.639409in}{3.558086in}}%
\pgfpathlineto{\pgfqpoint{0.515237in}{3.475115in}}%
\pgfpathlineto{\pgfqpoint{0.432267in}{3.350943in}}%
\pgfpathlineto{\pgfqpoint{0.349296in}{3.226771in}}%
\pgfpathlineto{\pgfqpoint{0.320161in}{3.080304in}}%
\pgfpathlineto{\pgfqpoint{0.291026in}{2.933836in}}%
\pgfpathlineto{\pgfqpoint{0.320161in}{2.787368in}}%
\pgfpathlineto{\pgfqpoint{0.349296in}{2.640901in}}%
\pgfpathlineto{\pgfqpoint{0.432267in}{2.516729in}}%
\pgfpathlineto{\pgfqpoint{0.515237in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{0.639409in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{0.763581in}{2.226616in}}%
\pgfpathlineto{\pgfqpoint{0.910049in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{1.056517in}{2.168345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413248in}{1.306981in}}%
\pgfpathlineto{\pgfqpoint{1.559716in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{1.706183in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.830355in}{1.448222in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{0.871968in}{2.613752in}}%
\pgfpathlineto{\pgfqpoint{0.788998in}{2.489580in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{0.676892in}{2.218940in}}%
\pgfpathlineto{\pgfqpoint{0.647757in}{2.072472in}}%
\pgfpathlineto{\pgfqpoint{0.676892in}{1.926004in}}%
\pgfpathlineto{\pgfqpoint{0.706027in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{0.788998in}{1.655365in}}%
\pgfpathlineto{\pgfqpoint{0.871968in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{0.996140in}{1.448222in}}%
\pgfpathlineto{\pgfqpoint{1.120312in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{1.266780in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{1.306981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072472in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{2.218940in}{0.676892in}}%
\pgfpathlineto{\pgfqpoint{2.365407in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{2.489580in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{2.613752in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{2.696722in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{1.365252in}{1.706183in}}%
\pgfpathlineto{\pgfqpoint{1.336116in}{1.559716in}}%
\pgfpathlineto{\pgfqpoint{1.306981in}{1.413248in}}%
\pgfpathlineto{\pgfqpoint{1.336116in}{1.266780in}}%
\pgfpathlineto{\pgfqpoint{1.365252in}{1.120312in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{1.531193in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{1.655365in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{1.926004in}{0.676892in}}%
\pgfpathlineto{\pgfqpoint{2.072472in}{0.647757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933836in}{0.291026in}}%
\pgfpathlineto{\pgfqpoint{3.080304in}{0.320161in}}%
\pgfpathlineto{\pgfqpoint{3.226771in}{0.349296in}}%
\pgfpathlineto{\pgfqpoint{3.350943in}{0.432267in}}%
\pgfpathlineto{\pgfqpoint{3.475115in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{0.639409in}}%
\pgfpathlineto{\pgfqpoint{3.641056in}{0.763581in}}%
\pgfpathlineto{\pgfqpoint{3.670192in}{0.910049in}}%
\pgfpathlineto{\pgfqpoint{4.165491in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.136356in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.168345in}{1.056517in}}%
\pgfpathlineto{\pgfqpoint{2.197480in}{0.910049in}}%
\pgfpathlineto{\pgfqpoint{2.226616in}{0.763581in}}%
\pgfpathlineto{\pgfqpoint{2.309586in}{0.639409in}}%
\pgfpathlineto{\pgfqpoint{2.392557in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{2.516729in}{0.432267in}}%
\pgfpathlineto{\pgfqpoint{2.640901in}{0.349296in}}%
\pgfpathlineto{\pgfqpoint{2.787368in}{0.320161in}}%
\pgfpathlineto{\pgfqpoint{2.933836in}{0.291026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866164in}{0.291026in}}%
\pgfpathlineto{\pgfqpoint{4.012632in}{0.320161in}}%
\pgfpathlineto{\pgfqpoint{4.159099in}{0.349296in}}%
\pgfpathlineto{\pgfqpoint{4.283271in}{0.432267in}}%
\pgfpathlineto{\pgfqpoint{4.407443in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{4.490414in}{0.639409in}}%
\pgfpathlineto{\pgfqpoint{4.573384in}{0.763581in}}%
\pgfpathlineto{\pgfqpoint{4.602520in}{0.910049in}}%
\pgfpathlineto{\pgfqpoint{4.631655in}{1.056517in}}%
\pgfpathlineto{\pgfqpoint{4.602520in}{1.202984in}}%
\pgfpathlineto{\pgfqpoint{4.107220in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{4.024250in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{3.158944in}{0.763581in}}%
\pgfpathlineto{\pgfqpoint{3.241914in}{0.639409in}}%
\pgfpathlineto{\pgfqpoint{3.324885in}{0.515237in}}%
\pgfpathlineto{\pgfqpoint{3.449057in}{0.432267in}}%
\pgfpathlineto{\pgfqpoint{3.573229in}{0.349296in}}%
\pgfpathlineto{\pgfqpoint{3.719696in}{0.320161in}}%
\pgfpathlineto{\pgfqpoint{3.866164in}{0.291026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727528in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{4.873996in}{0.676892in}}%
\pgfpathlineto{\pgfqpoint{5.020463in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{5.144635in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{5.268807in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{5.351778in}{0.996140in}}%
\pgfpathlineto{\pgfqpoint{5.434748in}{1.120312in}}%
\pgfpathlineto{\pgfqpoint{5.463884in}{1.266780in}}%
\pgfpathlineto{\pgfqpoint{5.493019in}{1.413248in}}%
\pgfpathlineto{\pgfqpoint{5.463884in}{1.559716in}}%
\pgfpathlineto{\pgfqpoint{5.434748in}{1.706183in}}%
\pgfpathlineto{\pgfqpoint{5.351778in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{3.941279in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{4.186248in}{0.871968in}}%
\pgfpathlineto{\pgfqpoint{4.310420in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{4.434593in}{0.706027in}}%
\pgfpathlineto{\pgfqpoint{4.581060in}{0.676892in}}%
\pgfpathlineto{\pgfqpoint{4.727528in}{0.647757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386752in}{1.306981in}}%
\pgfpathlineto{\pgfqpoint{5.533220in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{5.679688in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{5.803860in}{1.448222in}}%
\pgfpathlineto{\pgfqpoint{5.928032in}{1.531193in}}%
\pgfpathlineto{\pgfqpoint{6.011002in}{1.655365in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{1.779537in}}%
\pgfpathlineto{\pgfqpoint{6.123108in}{1.926004in}}%
\pgfpathlineto{\pgfqpoint{6.152243in}{2.072472in}}%
\pgfpathlineto{\pgfqpoint{6.123108in}{2.218940in}}%
\pgfpathlineto{\pgfqpoint{6.093973in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{6.011002in}{2.489580in}}%
\pgfpathlineto{\pgfqpoint{5.928032in}{2.613752in}}%
\pgfpathlineto{\pgfqpoint{5.803860in}{2.696722in}}%
\pgfpathlineto{\pgfqpoint{3.692935in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{3.546468in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{5.093817in}{1.365252in}}%
\pgfpathlineto{\pgfqpoint{5.240284in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{5.386752in}{1.306981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.743483in}{2.168345in}}%
\pgfpathlineto{\pgfqpoint{5.889951in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{6.036419in}{2.226616in}}%
\pgfpathlineto{\pgfqpoint{6.160591in}{2.309586in}}%
\pgfpathlineto{\pgfqpoint{6.284763in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{6.367733in}{2.516729in}}%
\pgfpathlineto{\pgfqpoint{6.450704in}{2.640901in}}%
\pgfpathlineto{\pgfqpoint{6.479839in}{2.787368in}}%
\pgfpathlineto{\pgfqpoint{6.508974in}{2.933836in}}%
\pgfpathlineto{\pgfqpoint{6.479839in}{3.080304in}}%
\pgfpathlineto{\pgfqpoint{6.450704in}{3.226771in}}%
\pgfpathlineto{\pgfqpoint{6.367733in}{3.350943in}}%
\pgfpathlineto{\pgfqpoint{6.284763in}{3.475115in}}%
\pgfpathlineto{\pgfqpoint{6.160591in}{3.558086in}}%
\pgfpathlineto{\pgfqpoint{6.036419in}{3.641056in}}%
\pgfpathlineto{\pgfqpoint{5.889951in}{3.670192in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.165491in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{4.136356in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{4.107220in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{4.024250in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{3.941279in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{3.817107in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.546468in}}%
\pgfpathlineto{\pgfqpoint{2.634509in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.663644in}{3.253532in}}%
\pgfpathlineto{\pgfqpoint{2.692780in}{3.107065in}}%
\pgfpathlineto{\pgfqpoint{2.775750in}{2.982893in}}%
\pgfpathlineto{\pgfqpoint{2.858721in}{2.858721in}}%
\pgfpathlineto{\pgfqpoint{2.982893in}{2.775750in}}%
\pgfpathlineto{\pgfqpoint{3.107065in}{2.692780in}}%
\pgfpathlineto{\pgfqpoint{3.253532in}{2.663644in}}%
\pgfpathlineto{\pgfqpoint{5.743483in}{2.168345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/RDHR_radial_urchin_m0032_n0032_projection_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.800000in}{6.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{6.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{5.828230in}{2.884788in}}%
\pgfpathlineto{\pgfqpoint{5.901813in}{2.892034in}}%
\pgfpathlineto{\pgfqpoint{5.972564in}{2.913498in}}%
\pgfpathlineto{\pgfqpoint{6.043315in}{2.934962in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{2.969816in}}%
\pgfpathlineto{\pgfqpoint{6.173726in}{3.004670in}}%
\pgfpathlineto{\pgfqpoint{6.230880in}{3.051576in}}%
\pgfpathlineto{\pgfqpoint{6.288034in}{3.098482in}}%
\pgfpathlineto{\pgfqpoint{6.334940in}{3.155636in}}%
\pgfpathlineto{\pgfqpoint{6.381846in}{3.212790in}}%
\pgfpathlineto{\pgfqpoint{6.416700in}{3.277995in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{3.343201in}}%
\pgfpathlineto{\pgfqpoint{6.473018in}{3.413952in}}%
\pgfpathlineto{\pgfqpoint{6.494483in}{3.484703in}}%
\pgfpathlineto{\pgfqpoint{6.501728in}{3.558286in}}%
\pgfpathlineto{\pgfqpoint{6.508974in}{3.631868in}}%
\pgfpathlineto{\pgfqpoint{6.501728in}{3.705451in}}%
\pgfpathlineto{\pgfqpoint{6.494483in}{3.779034in}}%
\pgfpathlineto{\pgfqpoint{6.473018in}{3.849785in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{3.920536in}}%
\pgfpathlineto{\pgfqpoint{6.416700in}{3.985741in}}%
\pgfpathlineto{\pgfqpoint{6.381846in}{4.050947in}}%
\pgfpathlineto{\pgfqpoint{6.334940in}{4.108101in}}%
\pgfpathlineto{\pgfqpoint{6.288034in}{4.165255in}}%
\pgfpathlineto{\pgfqpoint{6.230880in}{4.212161in}}%
\pgfpathlineto{\pgfqpoint{6.173726in}{4.259067in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{4.293921in}}%
\pgfpathlineto{\pgfqpoint{6.043315in}{4.328775in}}%
\pgfpathlineto{\pgfqpoint{5.972564in}{4.350239in}}%
\pgfpathlineto{\pgfqpoint{5.901813in}{4.371703in}}%
\pgfpathlineto{\pgfqpoint{5.828230in}{4.378949in}}%
\pgfpathlineto{\pgfqpoint{5.754648in}{4.386195in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{5.881946in}{3.368480in}}%
\pgfpathlineto{\pgfqpoint{5.952697in}{3.389944in}}%
\pgfpathlineto{\pgfqpoint{6.017903in}{3.424799in}}%
\pgfpathlineto{\pgfqpoint{6.083108in}{3.459653in}}%
\pgfpathlineto{\pgfqpoint{6.140262in}{3.506559in}}%
\pgfpathlineto{\pgfqpoint{6.197416in}{3.553465in}}%
\pgfpathlineto{\pgfqpoint{6.244322in}{3.610619in}}%
\pgfpathlineto{\pgfqpoint{6.291228in}{3.667773in}}%
\pgfpathlineto{\pgfqpoint{6.326082in}{3.732978in}}%
\pgfpathlineto{\pgfqpoint{6.360936in}{3.798184in}}%
\pgfpathlineto{\pgfqpoint{6.382401in}{3.868935in}}%
\pgfpathlineto{\pgfqpoint{6.403865in}{3.939686in}}%
\pgfpathlineto{\pgfqpoint{6.411110in}{4.013268in}}%
\pgfpathlineto{\pgfqpoint{6.418356in}{4.086851in}}%
\pgfpathlineto{\pgfqpoint{6.411110in}{4.160434in}}%
\pgfpathlineto{\pgfqpoint{6.403865in}{4.234017in}}%
\pgfpathlineto{\pgfqpoint{6.382401in}{4.304768in}}%
\pgfpathlineto{\pgfqpoint{6.360936in}{4.375518in}}%
\pgfpathlineto{\pgfqpoint{6.326082in}{4.440724in}}%
\pgfpathlineto{\pgfqpoint{6.291228in}{4.505930in}}%
\pgfpathlineto{\pgfqpoint{6.244322in}{4.563083in}}%
\pgfpathlineto{\pgfqpoint{6.197416in}{4.620237in}}%
\pgfpathlineto{\pgfqpoint{6.140262in}{4.667143in}}%
\pgfpathlineto{\pgfqpoint{6.083108in}{4.714049in}}%
\pgfpathlineto{\pgfqpoint{6.017903in}{4.748904in}}%
\pgfpathlineto{\pgfqpoint{5.952697in}{4.783758in}}%
\pgfpathlineto{\pgfqpoint{5.881946in}{4.805222in}}%
\pgfpathlineto{\pgfqpoint{5.811195in}{4.826686in}}%
\pgfpathlineto{\pgfqpoint{5.737613in}{4.833932in}}%
\pgfpathlineto{\pgfqpoint{5.664030in}{4.841178in}}%
\pgfpathlineto{\pgfqpoint{5.590447in}{4.833932in}}%
\pgfpathlineto{\pgfqpoint{5.516864in}{4.826686in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{5.840452in}{3.853282in}}%
\pgfpathlineto{\pgfqpoint{5.905658in}{3.888136in}}%
\pgfpathlineto{\pgfqpoint{5.962812in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{6.019966in}{3.981948in}}%
\pgfpathlineto{\pgfqpoint{6.066872in}{4.039102in}}%
\pgfpathlineto{\pgfqpoint{6.113778in}{4.096256in}}%
\pgfpathlineto{\pgfqpoint{6.148632in}{4.161462in}}%
\pgfpathlineto{\pgfqpoint{6.183486in}{4.226667in}}%
\pgfpathlineto{\pgfqpoint{6.204950in}{4.297418in}}%
\pgfpathlineto{\pgfqpoint{6.226414in}{4.368169in}}%
\pgfpathlineto{\pgfqpoint{6.233660in}{4.441752in}}%
\pgfpathlineto{\pgfqpoint{6.240906in}{4.515335in}}%
\pgfpathlineto{\pgfqpoint{6.233660in}{4.588917in}}%
\pgfpathlineto{\pgfqpoint{6.226414in}{4.662500in}}%
\pgfpathlineto{\pgfqpoint{6.204950in}{4.733251in}}%
\pgfpathlineto{\pgfqpoint{6.183486in}{4.804002in}}%
\pgfpathlineto{\pgfqpoint{6.148632in}{4.869208in}}%
\pgfpathlineto{\pgfqpoint{6.113778in}{4.934413in}}%
\pgfpathlineto{\pgfqpoint{6.066872in}{4.991567in}}%
\pgfpathlineto{\pgfqpoint{6.019966in}{5.048721in}}%
\pgfpathlineto{\pgfqpoint{5.962812in}{5.095627in}}%
\pgfpathlineto{\pgfqpoint{5.905658in}{5.142533in}}%
\pgfpathlineto{\pgfqpoint{5.840452in}{5.177387in}}%
\pgfpathlineto{\pgfqpoint{5.775247in}{5.212241in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{5.233705in}}%
\pgfpathlineto{\pgfqpoint{5.633745in}{5.255169in}}%
\pgfpathlineto{\pgfqpoint{5.560162in}{5.262415in}}%
\pgfpathlineto{\pgfqpoint{5.486579in}{5.269661in}}%
\pgfpathlineto{\pgfqpoint{5.412997in}{5.262415in}}%
\pgfpathlineto{\pgfqpoint{5.339414in}{5.255169in}}%
\pgfpathlineto{\pgfqpoint{5.268663in}{5.233705in}}%
\pgfpathlineto{\pgfqpoint{5.197912in}{5.212241in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.964706,0.788235,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{5.705154in}{4.320701in}}%
\pgfpathlineto{\pgfqpoint{5.762308in}{4.367607in}}%
\pgfpathlineto{\pgfqpoint{5.809214in}{4.424761in}}%
\pgfpathlineto{\pgfqpoint{5.856120in}{4.481915in}}%
\pgfpathlineto{\pgfqpoint{5.890974in}{4.547120in}}%
\pgfpathlineto{\pgfqpoint{5.925828in}{4.612326in}}%
\pgfpathlineto{\pgfqpoint{5.947292in}{4.683077in}}%
\pgfpathlineto{\pgfqpoint{5.968756in}{4.753828in}}%
\pgfpathlineto{\pgfqpoint{5.976002in}{4.827411in}}%
\pgfpathlineto{\pgfqpoint{5.983248in}{4.900993in}}%
\pgfpathlineto{\pgfqpoint{5.976002in}{4.974576in}}%
\pgfpathlineto{\pgfqpoint{5.968756in}{5.048159in}}%
\pgfpathlineto{\pgfqpoint{5.947292in}{5.118910in}}%
\pgfpathlineto{\pgfqpoint{5.925828in}{5.189661in}}%
\pgfpathlineto{\pgfqpoint{5.890974in}{5.254866in}}%
\pgfpathlineto{\pgfqpoint{5.856120in}{5.320072in}}%
\pgfpathlineto{\pgfqpoint{5.809214in}{5.377226in}}%
\pgfpathlineto{\pgfqpoint{5.762308in}{5.434379in}}%
\pgfpathlineto{\pgfqpoint{5.705154in}{5.481285in}}%
\pgfpathlineto{\pgfqpoint{5.648000in}{5.528192in}}%
\pgfpathlineto{\pgfqpoint{5.582794in}{5.563046in}}%
\pgfpathlineto{\pgfqpoint{5.517589in}{5.597900in}}%
\pgfpathlineto{\pgfqpoint{5.446838in}{5.619364in}}%
\pgfpathlineto{\pgfqpoint{5.376087in}{5.640828in}}%
\pgfpathlineto{\pgfqpoint{5.302504in}{5.648074in}}%
\pgfpathlineto{\pgfqpoint{5.228922in}{5.655320in}}%
\pgfpathlineto{\pgfqpoint{5.155339in}{5.648074in}}%
\pgfpathlineto{\pgfqpoint{5.081756in}{5.640828in}}%
\pgfpathlineto{\pgfqpoint{5.011005in}{5.619364in}}%
\pgfpathlineto{\pgfqpoint{4.940254in}{5.597900in}}%
\pgfpathlineto{\pgfqpoint{4.875049in}{5.563046in}}%
\pgfpathlineto{\pgfqpoint{4.809843in}{5.528192in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{5.481285in}{4.752689in}}%
\pgfpathlineto{\pgfqpoint{5.528192in}{4.809843in}}%
\pgfpathlineto{\pgfqpoint{5.563046in}{4.875049in}}%
\pgfpathlineto{\pgfqpoint{5.597900in}{4.940254in}}%
\pgfpathlineto{\pgfqpoint{5.619364in}{5.011005in}}%
\pgfpathlineto{\pgfqpoint{5.640828in}{5.081756in}}%
\pgfpathlineto{\pgfqpoint{5.648074in}{5.155339in}}%
\pgfpathlineto{\pgfqpoint{5.655320in}{5.228922in}}%
\pgfpathlineto{\pgfqpoint{5.648074in}{5.302504in}}%
\pgfpathlineto{\pgfqpoint{5.640828in}{5.376087in}}%
\pgfpathlineto{\pgfqpoint{5.619364in}{5.446838in}}%
\pgfpathlineto{\pgfqpoint{5.597900in}{5.517589in}}%
\pgfpathlineto{\pgfqpoint{5.563046in}{5.582794in}}%
\pgfpathlineto{\pgfqpoint{5.528192in}{5.648000in}}%
\pgfpathlineto{\pgfqpoint{5.481285in}{5.705154in}}%
\pgfpathlineto{\pgfqpoint{5.434379in}{5.762308in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{5.809214in}}%
\pgfpathlineto{\pgfqpoint{5.320072in}{5.856120in}}%
\pgfpathlineto{\pgfqpoint{5.254866in}{5.890974in}}%
\pgfpathlineto{\pgfqpoint{5.189661in}{5.925828in}}%
\pgfpathlineto{\pgfqpoint{5.118910in}{5.947292in}}%
\pgfpathlineto{\pgfqpoint{5.048159in}{5.968756in}}%
\pgfpathlineto{\pgfqpoint{4.974576in}{5.976002in}}%
\pgfpathlineto{\pgfqpoint{4.900993in}{5.983248in}}%
\pgfpathlineto{\pgfqpoint{4.827411in}{5.976002in}}%
\pgfpathlineto{\pgfqpoint{4.753828in}{5.968756in}}%
\pgfpathlineto{\pgfqpoint{4.683077in}{5.947292in}}%
\pgfpathlineto{\pgfqpoint{4.612326in}{5.925828in}}%
\pgfpathlineto{\pgfqpoint{4.547120in}{5.890974in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{5.856120in}}%
\pgfpathlineto{\pgfqpoint{4.424761in}{5.809214in}}%
\pgfpathlineto{\pgfqpoint{4.367607in}{5.762308in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{5.177387in}{5.132706in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{5.197912in}}%
\pgfpathlineto{\pgfqpoint{5.233705in}{5.268663in}}%
\pgfpathlineto{\pgfqpoint{5.255169in}{5.339414in}}%
\pgfpathlineto{\pgfqpoint{5.262415in}{5.412997in}}%
\pgfpathlineto{\pgfqpoint{5.269661in}{5.486579in}}%
\pgfpathlineto{\pgfqpoint{5.262415in}{5.560162in}}%
\pgfpathlineto{\pgfqpoint{5.255169in}{5.633745in}}%
\pgfpathlineto{\pgfqpoint{5.233705in}{5.704496in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{5.775247in}}%
\pgfpathlineto{\pgfqpoint{5.177387in}{5.840452in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{5.905658in}}%
\pgfpathlineto{\pgfqpoint{5.095627in}{5.962812in}}%
\pgfpathlineto{\pgfqpoint{5.048721in}{6.019966in}}%
\pgfpathlineto{\pgfqpoint{4.991567in}{6.066872in}}%
\pgfpathlineto{\pgfqpoint{4.934413in}{6.113778in}}%
\pgfpathlineto{\pgfqpoint{4.869208in}{6.148632in}}%
\pgfpathlineto{\pgfqpoint{4.804002in}{6.183486in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{6.204950in}}%
\pgfpathlineto{\pgfqpoint{4.662500in}{6.226414in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{6.233660in}}%
\pgfpathlineto{\pgfqpoint{4.515335in}{6.240906in}}%
\pgfpathlineto{\pgfqpoint{4.441752in}{6.233660in}}%
\pgfpathlineto{\pgfqpoint{4.368169in}{6.226414in}}%
\pgfpathlineto{\pgfqpoint{4.297418in}{6.204950in}}%
\pgfpathlineto{\pgfqpoint{4.226667in}{6.183486in}}%
\pgfpathlineto{\pgfqpoint{4.161462in}{6.148632in}}%
\pgfpathlineto{\pgfqpoint{4.096256in}{6.113778in}}%
\pgfpathlineto{\pgfqpoint{4.039102in}{6.066872in}}%
\pgfpathlineto{\pgfqpoint{3.981948in}{6.019966in}}%
\pgfpathlineto{\pgfqpoint{3.935042in}{5.962812in}}%
\pgfpathlineto{\pgfqpoint{3.888136in}{5.905658in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.805222in}{5.446113in}}%
\pgfpathlineto{\pgfqpoint{4.826686in}{5.516864in}}%
\pgfpathlineto{\pgfqpoint{4.833932in}{5.590447in}}%
\pgfpathlineto{\pgfqpoint{4.841178in}{5.664030in}}%
\pgfpathlineto{\pgfqpoint{4.833932in}{5.737613in}}%
\pgfpathlineto{\pgfqpoint{4.826686in}{5.811195in}}%
\pgfpathlineto{\pgfqpoint{4.805222in}{5.881946in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{5.952697in}}%
\pgfpathlineto{\pgfqpoint{4.748904in}{6.017903in}}%
\pgfpathlineto{\pgfqpoint{4.714049in}{6.083108in}}%
\pgfpathlineto{\pgfqpoint{4.667143in}{6.140262in}}%
\pgfpathlineto{\pgfqpoint{4.620237in}{6.197416in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{6.244322in}}%
\pgfpathlineto{\pgfqpoint{4.505930in}{6.291228in}}%
\pgfpathlineto{\pgfqpoint{4.440724in}{6.326082in}}%
\pgfpathlineto{\pgfqpoint{4.375518in}{6.360936in}}%
\pgfpathlineto{\pgfqpoint{4.304768in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{4.234017in}{6.403865in}}%
\pgfpathlineto{\pgfqpoint{4.160434in}{6.411110in}}%
\pgfpathlineto{\pgfqpoint{4.086851in}{6.418356in}}%
\pgfpathlineto{\pgfqpoint{4.013268in}{6.411110in}}%
\pgfpathlineto{\pgfqpoint{3.939686in}{6.403865in}}%
\pgfpathlineto{\pgfqpoint{3.868935in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{3.798184in}{6.360936in}}%
\pgfpathlineto{\pgfqpoint{3.732978in}{6.326082in}}%
\pgfpathlineto{\pgfqpoint{3.667773in}{6.291228in}}%
\pgfpathlineto{\pgfqpoint{3.610619in}{6.244322in}}%
\pgfpathlineto{\pgfqpoint{3.553465in}{6.197416in}}%
\pgfpathlineto{\pgfqpoint{3.506559in}{6.140262in}}%
\pgfpathlineto{\pgfqpoint{3.459653in}{6.083108in}}%
\pgfpathlineto{\pgfqpoint{3.424799in}{6.017903in}}%
\pgfpathlineto{\pgfqpoint{3.389944in}{5.952697in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{5.681065in}}%
\pgfpathlineto{\pgfqpoint{4.386195in}{5.754648in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{5.828230in}}%
\pgfpathlineto{\pgfqpoint{4.371703in}{5.901813in}}%
\pgfpathlineto{\pgfqpoint{4.350239in}{5.972564in}}%
\pgfpathlineto{\pgfqpoint{4.328775in}{6.043315in}}%
\pgfpathlineto{\pgfqpoint{4.293921in}{6.108521in}}%
\pgfpathlineto{\pgfqpoint{4.259067in}{6.173726in}}%
\pgfpathlineto{\pgfqpoint{4.212161in}{6.230880in}}%
\pgfpathlineto{\pgfqpoint{4.165255in}{6.288034in}}%
\pgfpathlineto{\pgfqpoint{4.108101in}{6.334940in}}%
\pgfpathlineto{\pgfqpoint{4.050947in}{6.381846in}}%
\pgfpathlineto{\pgfqpoint{3.985741in}{6.416700in}}%
\pgfpathlineto{\pgfqpoint{3.920536in}{6.451554in}}%
\pgfpathlineto{\pgfqpoint{3.849785in}{6.473018in}}%
\pgfpathlineto{\pgfqpoint{3.779034in}{6.494483in}}%
\pgfpathlineto{\pgfqpoint{3.705451in}{6.501728in}}%
\pgfpathlineto{\pgfqpoint{3.631868in}{6.508974in}}%
\pgfpathlineto{\pgfqpoint{3.558286in}{6.501728in}}%
\pgfpathlineto{\pgfqpoint{3.484703in}{6.494483in}}%
\pgfpathlineto{\pgfqpoint{3.413952in}{6.473018in}}%
\pgfpathlineto{\pgfqpoint{3.343201in}{6.451554in}}%
\pgfpathlineto{\pgfqpoint{3.277995in}{6.416700in}}%
\pgfpathlineto{\pgfqpoint{3.212790in}{6.381846in}}%
\pgfpathlineto{\pgfqpoint{3.155636in}{6.334940in}}%
\pgfpathlineto{\pgfqpoint{3.098482in}{6.288034in}}%
\pgfpathlineto{\pgfqpoint{3.051576in}{6.230880in}}%
\pgfpathlineto{\pgfqpoint{3.004670in}{6.173726in}}%
\pgfpathlineto{\pgfqpoint{2.969816in}{6.108521in}}%
\pgfpathlineto{\pgfqpoint{2.934962in}{6.043315in}}%
\pgfpathlineto{\pgfqpoint{2.913498in}{5.972564in}}%
\pgfpathlineto{\pgfqpoint{2.892034in}{5.901813in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{3.915212in}{5.828230in}}%
\pgfpathlineto{\pgfqpoint{3.907966in}{5.901813in}}%
\pgfpathlineto{\pgfqpoint{3.886502in}{5.972564in}}%
\pgfpathlineto{\pgfqpoint{3.865038in}{6.043315in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{6.108521in}}%
\pgfpathlineto{\pgfqpoint{3.795330in}{6.173726in}}%
\pgfpathlineto{\pgfqpoint{3.748424in}{6.230880in}}%
\pgfpathlineto{\pgfqpoint{3.701518in}{6.288034in}}%
\pgfpathlineto{\pgfqpoint{3.644364in}{6.334940in}}%
\pgfpathlineto{\pgfqpoint{3.587210in}{6.381846in}}%
\pgfpathlineto{\pgfqpoint{3.522005in}{6.416700in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{6.451554in}}%
\pgfpathlineto{\pgfqpoint{3.386048in}{6.473018in}}%
\pgfpathlineto{\pgfqpoint{3.315297in}{6.494483in}}%
\pgfpathlineto{\pgfqpoint{3.241714in}{6.501728in}}%
\pgfpathlineto{\pgfqpoint{3.168132in}{6.508974in}}%
\pgfpathlineto{\pgfqpoint{3.094549in}{6.501728in}}%
\pgfpathlineto{\pgfqpoint{3.020966in}{6.494483in}}%
\pgfpathlineto{\pgfqpoint{2.950215in}{6.473018in}}%
\pgfpathlineto{\pgfqpoint{2.879464in}{6.451554in}}%
\pgfpathlineto{\pgfqpoint{2.814259in}{6.416700in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{6.381846in}}%
\pgfpathlineto{\pgfqpoint{2.691899in}{6.334940in}}%
\pgfpathlineto{\pgfqpoint{2.634745in}{6.288034in}}%
\pgfpathlineto{\pgfqpoint{2.587839in}{6.230880in}}%
\pgfpathlineto{\pgfqpoint{2.540933in}{6.173726in}}%
\pgfpathlineto{\pgfqpoint{2.506079in}{6.108521in}}%
\pgfpathlineto{\pgfqpoint{2.471225in}{6.043315in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{5.972564in}}%
\pgfpathlineto{\pgfqpoint{2.428297in}{5.901813in}}%
\pgfpathlineto{\pgfqpoint{2.421051in}{5.828230in}}%
\pgfpathlineto{\pgfqpoint{2.413805in}{5.754648in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{3.431520in}{5.881946in}}%
\pgfpathlineto{\pgfqpoint{3.410056in}{5.952697in}}%
\pgfpathlineto{\pgfqpoint{3.375201in}{6.017903in}}%
\pgfpathlineto{\pgfqpoint{3.340347in}{6.083108in}}%
\pgfpathlineto{\pgfqpoint{3.293441in}{6.140262in}}%
\pgfpathlineto{\pgfqpoint{3.246535in}{6.197416in}}%
\pgfpathlineto{\pgfqpoint{3.189381in}{6.244322in}}%
\pgfpathlineto{\pgfqpoint{3.132227in}{6.291228in}}%
\pgfpathlineto{\pgfqpoint{3.067022in}{6.326082in}}%
\pgfpathlineto{\pgfqpoint{3.001816in}{6.360936in}}%
\pgfpathlineto{\pgfqpoint{2.931065in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{6.403865in}}%
\pgfpathlineto{\pgfqpoint{2.786732in}{6.411110in}}%
\pgfpathlineto{\pgfqpoint{2.713149in}{6.418356in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{6.411110in}}%
\pgfpathlineto{\pgfqpoint{2.565983in}{6.403865in}}%
\pgfpathlineto{\pgfqpoint{2.495232in}{6.382401in}}%
\pgfpathlineto{\pgfqpoint{2.424482in}{6.360936in}}%
\pgfpathlineto{\pgfqpoint{2.359276in}{6.326082in}}%
\pgfpathlineto{\pgfqpoint{2.294070in}{6.291228in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{6.244322in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{6.197416in}}%
\pgfpathlineto{\pgfqpoint{2.132857in}{6.140262in}}%
\pgfpathlineto{\pgfqpoint{2.085951in}{6.083108in}}%
\pgfpathlineto{\pgfqpoint{2.051096in}{6.017903in}}%
\pgfpathlineto{\pgfqpoint{2.016242in}{5.952697in}}%
\pgfpathlineto{\pgfqpoint{1.994778in}{5.881946in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{5.811195in}}%
\pgfpathlineto{\pgfqpoint{1.966068in}{5.737613in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{5.664030in}}%
\pgfpathlineto{\pgfqpoint{1.966068in}{5.590447in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{5.516864in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.946718in}{5.840452in}}%
\pgfpathlineto{\pgfqpoint{2.911864in}{5.905658in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{5.962812in}}%
\pgfpathlineto{\pgfqpoint{2.818052in}{6.019966in}}%
\pgfpathlineto{\pgfqpoint{2.760898in}{6.066872in}}%
\pgfpathlineto{\pgfqpoint{2.703744in}{6.113778in}}%
\pgfpathlineto{\pgfqpoint{2.638538in}{6.148632in}}%
\pgfpathlineto{\pgfqpoint{2.573333in}{6.183486in}}%
\pgfpathlineto{\pgfqpoint{2.502582in}{6.204950in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{6.226414in}}%
\pgfpathlineto{\pgfqpoint{2.358248in}{6.233660in}}%
\pgfpathlineto{\pgfqpoint{2.284665in}{6.240906in}}%
\pgfpathlineto{\pgfqpoint{2.211083in}{6.233660in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{6.226414in}}%
\pgfpathlineto{\pgfqpoint{2.066749in}{6.204950in}}%
\pgfpathlineto{\pgfqpoint{1.995998in}{6.183486in}}%
\pgfpathlineto{\pgfqpoint{1.930792in}{6.148632in}}%
\pgfpathlineto{\pgfqpoint{1.865587in}{6.113778in}}%
\pgfpathlineto{\pgfqpoint{1.808433in}{6.066872in}}%
\pgfpathlineto{\pgfqpoint{1.751279in}{6.019966in}}%
\pgfpathlineto{\pgfqpoint{1.704373in}{5.962812in}}%
\pgfpathlineto{\pgfqpoint{1.657467in}{5.905658in}}%
\pgfpathlineto{\pgfqpoint{1.622613in}{5.840452in}}%
\pgfpathlineto{\pgfqpoint{1.587759in}{5.775247in}}%
\pgfpathlineto{\pgfqpoint{1.566295in}{5.704496in}}%
\pgfpathlineto{\pgfqpoint{1.544831in}{5.633745in}}%
\pgfpathlineto{\pgfqpoint{1.537585in}{5.560162in}}%
\pgfpathlineto{\pgfqpoint{1.530339in}{5.486579in}}%
\pgfpathlineto{\pgfqpoint{1.537585in}{5.412997in}}%
\pgfpathlineto{\pgfqpoint{1.544831in}{5.339414in}}%
\pgfpathlineto{\pgfqpoint{1.566295in}{5.268663in}}%
\pgfpathlineto{\pgfqpoint{1.587759in}{5.197912in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.639216,0.301961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.479299in}{5.705154in}}%
\pgfpathlineto{\pgfqpoint{2.432393in}{5.762308in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{5.809214in}}%
\pgfpathlineto{\pgfqpoint{2.318085in}{5.856120in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{5.890974in}}%
\pgfpathlineto{\pgfqpoint{2.187674in}{5.925828in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{5.947292in}}%
\pgfpathlineto{\pgfqpoint{2.046172in}{5.968756in}}%
\pgfpathlineto{\pgfqpoint{1.972589in}{5.976002in}}%
\pgfpathlineto{\pgfqpoint{1.899007in}{5.983248in}}%
\pgfpathlineto{\pgfqpoint{1.825424in}{5.976002in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{5.968756in}}%
\pgfpathlineto{\pgfqpoint{1.681090in}{5.947292in}}%
\pgfpathlineto{\pgfqpoint{1.610339in}{5.925828in}}%
\pgfpathlineto{\pgfqpoint{1.545134in}{5.890974in}}%
\pgfpathlineto{\pgfqpoint{1.479928in}{5.856120in}}%
\pgfpathlineto{\pgfqpoint{1.422774in}{5.809214in}}%
\pgfpathlineto{\pgfqpoint{1.365621in}{5.762308in}}%
\pgfpathlineto{\pgfqpoint{1.318715in}{5.705154in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{5.648000in}}%
\pgfpathlineto{\pgfqpoint{1.236954in}{5.582794in}}%
\pgfpathlineto{\pgfqpoint{1.202100in}{5.517589in}}%
\pgfpathlineto{\pgfqpoint{1.180636in}{5.446838in}}%
\pgfpathlineto{\pgfqpoint{1.159172in}{5.376087in}}%
\pgfpathlineto{\pgfqpoint{1.151926in}{5.302504in}}%
\pgfpathlineto{\pgfqpoint{1.144680in}{5.228922in}}%
\pgfpathlineto{\pgfqpoint{1.151926in}{5.155339in}}%
\pgfpathlineto{\pgfqpoint{1.159172in}{5.081756in}}%
\pgfpathlineto{\pgfqpoint{1.180636in}{5.011005in}}%
\pgfpathlineto{\pgfqpoint{1.202100in}{4.940254in}}%
\pgfpathlineto{\pgfqpoint{1.236954in}{4.875049in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{4.809843in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.047311in}{5.481285in}}%
\pgfpathlineto{\pgfqpoint{1.990157in}{5.528192in}}%
\pgfpathlineto{\pgfqpoint{1.924951in}{5.563046in}}%
\pgfpathlineto{\pgfqpoint{1.859746in}{5.597900in}}%
\pgfpathlineto{\pgfqpoint{1.788995in}{5.619364in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{5.640828in}}%
\pgfpathlineto{\pgfqpoint{1.644661in}{5.648074in}}%
\pgfpathlineto{\pgfqpoint{1.571078in}{5.655320in}}%
\pgfpathlineto{\pgfqpoint{1.497496in}{5.648074in}}%
\pgfpathlineto{\pgfqpoint{1.423913in}{5.640828in}}%
\pgfpathlineto{\pgfqpoint{1.353162in}{5.619364in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{5.597900in}}%
\pgfpathlineto{\pgfqpoint{1.217206in}{5.563046in}}%
\pgfpathlineto{\pgfqpoint{1.152000in}{5.528192in}}%
\pgfpathlineto{\pgfqpoint{1.094846in}{5.481285in}}%
\pgfpathlineto{\pgfqpoint{1.037692in}{5.434379in}}%
\pgfpathlineto{\pgfqpoint{0.990786in}{5.377226in}}%
\pgfpathlineto{\pgfqpoint{0.943880in}{5.320072in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{5.254866in}}%
\pgfpathlineto{\pgfqpoint{0.874172in}{5.189661in}}%
\pgfpathlineto{\pgfqpoint{0.852708in}{5.118910in}}%
\pgfpathlineto{\pgfqpoint{0.831244in}{5.048159in}}%
\pgfpathlineto{\pgfqpoint{0.823998in}{4.974576in}}%
\pgfpathlineto{\pgfqpoint{0.816752in}{4.900993in}}%
\pgfpathlineto{\pgfqpoint{0.823998in}{4.827411in}}%
\pgfpathlineto{\pgfqpoint{0.831244in}{4.753828in}}%
\pgfpathlineto{\pgfqpoint{0.852708in}{4.683077in}}%
\pgfpathlineto{\pgfqpoint{0.874172in}{4.612326in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{4.547120in}}%
\pgfpathlineto{\pgfqpoint{0.943880in}{4.481915in}}%
\pgfpathlineto{\pgfqpoint{0.990786in}{4.424761in}}%
\pgfpathlineto{\pgfqpoint{1.037692in}{4.367607in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{5.177387in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{5.212241in}}%
\pgfpathlineto{\pgfqpoint{1.531337in}{5.233705in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{5.255169in}}%
\pgfpathlineto{\pgfqpoint{1.387003in}{5.262415in}}%
\pgfpathlineto{\pgfqpoint{1.313421in}{5.269661in}}%
\pgfpathlineto{\pgfqpoint{1.239838in}{5.262415in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{5.255169in}}%
\pgfpathlineto{\pgfqpoint{1.095504in}{5.233705in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{5.212241in}}%
\pgfpathlineto{\pgfqpoint{0.959548in}{5.177387in}}%
\pgfpathlineto{\pgfqpoint{0.894342in}{5.142533in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{5.095627in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{5.048721in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{4.991567in}}%
\pgfpathlineto{\pgfqpoint{0.686222in}{4.934413in}}%
\pgfpathlineto{\pgfqpoint{0.651368in}{4.869208in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{4.804002in}}%
\pgfpathlineto{\pgfqpoint{0.595050in}{4.733251in}}%
\pgfpathlineto{\pgfqpoint{0.573586in}{4.662500in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{4.588917in}}%
\pgfpathlineto{\pgfqpoint{0.559094in}{4.515335in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{4.441752in}}%
\pgfpathlineto{\pgfqpoint{0.573586in}{4.368169in}}%
\pgfpathlineto{\pgfqpoint{0.595050in}{4.297418in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{4.226667in}}%
\pgfpathlineto{\pgfqpoint{0.651368in}{4.161462in}}%
\pgfpathlineto{\pgfqpoint{0.686222in}{4.096256in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{4.039102in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{3.981948in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{3.935042in}}%
\pgfpathlineto{\pgfqpoint{0.894342in}{3.888136in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{4.805222in}}%
\pgfpathlineto{\pgfqpoint{1.283136in}{4.826686in}}%
\pgfpathlineto{\pgfqpoint{1.209553in}{4.833932in}}%
\pgfpathlineto{\pgfqpoint{1.135970in}{4.841178in}}%
\pgfpathlineto{\pgfqpoint{1.062387in}{4.833932in}}%
\pgfpathlineto{\pgfqpoint{0.988805in}{4.826686in}}%
\pgfpathlineto{\pgfqpoint{0.918054in}{4.805222in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{4.783758in}}%
\pgfpathlineto{\pgfqpoint{0.782097in}{4.748904in}}%
\pgfpathlineto{\pgfqpoint{0.716892in}{4.714049in}}%
\pgfpathlineto{\pgfqpoint{0.659738in}{4.667143in}}%
\pgfpathlineto{\pgfqpoint{0.602584in}{4.620237in}}%
\pgfpathlineto{\pgfqpoint{0.555678in}{4.563083in}}%
\pgfpathlineto{\pgfqpoint{0.508772in}{4.505930in}}%
\pgfpathlineto{\pgfqpoint{0.473918in}{4.440724in}}%
\pgfpathlineto{\pgfqpoint{0.439064in}{4.375518in}}%
\pgfpathlineto{\pgfqpoint{0.417599in}{4.304768in}}%
\pgfpathlineto{\pgfqpoint{0.396135in}{4.234017in}}%
\pgfpathlineto{\pgfqpoint{0.388890in}{4.160434in}}%
\pgfpathlineto{\pgfqpoint{0.381644in}{4.086851in}}%
\pgfpathlineto{\pgfqpoint{0.388890in}{4.013268in}}%
\pgfpathlineto{\pgfqpoint{0.396135in}{3.939686in}}%
\pgfpathlineto{\pgfqpoint{0.417599in}{3.868935in}}%
\pgfpathlineto{\pgfqpoint{0.439064in}{3.798184in}}%
\pgfpathlineto{\pgfqpoint{0.473918in}{3.732978in}}%
\pgfpathlineto{\pgfqpoint{0.508772in}{3.667773in}}%
\pgfpathlineto{\pgfqpoint{0.555678in}{3.610619in}}%
\pgfpathlineto{\pgfqpoint{0.602584in}{3.553465in}}%
\pgfpathlineto{\pgfqpoint{0.659738in}{3.506559in}}%
\pgfpathlineto{\pgfqpoint{0.716892in}{3.459653in}}%
\pgfpathlineto{\pgfqpoint{0.782097in}{3.424799in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{3.389944in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{1.118935in}{4.378949in}}%
\pgfpathlineto{\pgfqpoint{1.045352in}{4.386195in}}%
\pgfpathlineto{\pgfqpoint{0.971770in}{4.378949in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{4.371703in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{4.350239in}}%
\pgfpathlineto{\pgfqpoint{0.756685in}{4.328775in}}%
\pgfpathlineto{\pgfqpoint{0.691479in}{4.293921in}}%
\pgfpathlineto{\pgfqpoint{0.626274in}{4.259067in}}%
\pgfpathlineto{\pgfqpoint{0.569120in}{4.212161in}}%
\pgfpathlineto{\pgfqpoint{0.511966in}{4.165255in}}%
\pgfpathlineto{\pgfqpoint{0.465060in}{4.108101in}}%
\pgfpathlineto{\pgfqpoint{0.418154in}{4.050947in}}%
\pgfpathlineto{\pgfqpoint{0.383300in}{3.985741in}}%
\pgfpathlineto{\pgfqpoint{0.348446in}{3.920536in}}%
\pgfpathlineto{\pgfqpoint{0.326982in}{3.849785in}}%
\pgfpathlineto{\pgfqpoint{0.305517in}{3.779034in}}%
\pgfpathlineto{\pgfqpoint{0.298272in}{3.705451in}}%
\pgfpathlineto{\pgfqpoint{0.291026in}{3.631868in}}%
\pgfpathlineto{\pgfqpoint{0.298272in}{3.558286in}}%
\pgfpathlineto{\pgfqpoint{0.305517in}{3.484703in}}%
\pgfpathlineto{\pgfqpoint{0.326982in}{3.413952in}}%
\pgfpathlineto{\pgfqpoint{0.348446in}{3.343201in}}%
\pgfpathlineto{\pgfqpoint{0.383300in}{3.277995in}}%
\pgfpathlineto{\pgfqpoint{0.418154in}{3.212790in}}%
\pgfpathlineto{\pgfqpoint{0.465060in}{3.155636in}}%
\pgfpathlineto{\pgfqpoint{0.511966in}{3.098482in}}%
\pgfpathlineto{\pgfqpoint{0.569120in}{3.051576in}}%
\pgfpathlineto{\pgfqpoint{0.626274in}{3.004670in}}%
\pgfpathlineto{\pgfqpoint{0.691479in}{2.969816in}}%
\pgfpathlineto{\pgfqpoint{0.756685in}{2.934962in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{2.913498in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{2.892034in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.645673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045352in}{2.413805in}}%
\pgfpathlineto{\pgfqpoint{1.118935in}{2.421051in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{3.907966in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{3.886502in}}%
\pgfpathlineto{\pgfqpoint{0.756685in}{3.865038in}}%
\pgfpathlineto{\pgfqpoint{0.691479in}{3.830184in}}%
\pgfpathlineto{\pgfqpoint{0.626274in}{3.795330in}}%
\pgfpathlineto{\pgfqpoint{0.569120in}{3.748424in}}%
\pgfpathlineto{\pgfqpoint{0.511966in}{3.701518in}}%
\pgfpathlineto{\pgfqpoint{0.465060in}{3.644364in}}%
\pgfpathlineto{\pgfqpoint{0.418154in}{3.587210in}}%
\pgfpathlineto{\pgfqpoint{0.383300in}{3.522005in}}%
\pgfpathlineto{\pgfqpoint{0.348446in}{3.456799in}}%
\pgfpathlineto{\pgfqpoint{0.326982in}{3.386048in}}%
\pgfpathlineto{\pgfqpoint{0.305517in}{3.315297in}}%
\pgfpathlineto{\pgfqpoint{0.298272in}{3.241714in}}%
\pgfpathlineto{\pgfqpoint{0.291026in}{3.168132in}}%
\pgfpathlineto{\pgfqpoint{0.298272in}{3.094549in}}%
\pgfpathlineto{\pgfqpoint{0.305517in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{0.326982in}{2.950215in}}%
\pgfpathlineto{\pgfqpoint{0.348446in}{2.879464in}}%
\pgfpathlineto{\pgfqpoint{0.383300in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{0.418154in}{2.749053in}}%
\pgfpathlineto{\pgfqpoint{0.465060in}{2.691899in}}%
\pgfpathlineto{\pgfqpoint{0.511966in}{2.634745in}}%
\pgfpathlineto{\pgfqpoint{0.569120in}{2.587839in}}%
\pgfpathlineto{\pgfqpoint{0.626274in}{2.540933in}}%
\pgfpathlineto{\pgfqpoint{0.691479in}{2.506079in}}%
\pgfpathlineto{\pgfqpoint{0.756685in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{2.449761in}}%
\pgfpathlineto{\pgfqpoint{0.898187in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{0.971770in}{2.421051in}}%
\pgfpathlineto{\pgfqpoint{1.045352in}{2.413805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135970in}{1.958822in}}%
\pgfpathlineto{\pgfqpoint{1.209553in}{1.966068in}}%
\pgfpathlineto{\pgfqpoint{1.283136in}{1.973314in}}%
\pgfpathlineto{\pgfqpoint{1.353887in}{1.994778in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{3.410056in}}%
\pgfpathlineto{\pgfqpoint{0.782097in}{3.375201in}}%
\pgfpathlineto{\pgfqpoint{0.716892in}{3.340347in}}%
\pgfpathlineto{\pgfqpoint{0.659738in}{3.293441in}}%
\pgfpathlineto{\pgfqpoint{0.602584in}{3.246535in}}%
\pgfpathlineto{\pgfqpoint{0.555678in}{3.189381in}}%
\pgfpathlineto{\pgfqpoint{0.508772in}{3.132227in}}%
\pgfpathlineto{\pgfqpoint{0.473918in}{3.067022in}}%
\pgfpathlineto{\pgfqpoint{0.439064in}{3.001816in}}%
\pgfpathlineto{\pgfqpoint{0.417599in}{2.931065in}}%
\pgfpathlineto{\pgfqpoint{0.396135in}{2.860314in}}%
\pgfpathlineto{\pgfqpoint{0.388890in}{2.786732in}}%
\pgfpathlineto{\pgfqpoint{0.381644in}{2.713149in}}%
\pgfpathlineto{\pgfqpoint{0.388890in}{2.639566in}}%
\pgfpathlineto{\pgfqpoint{0.396135in}{2.565983in}}%
\pgfpathlineto{\pgfqpoint{0.417599in}{2.495232in}}%
\pgfpathlineto{\pgfqpoint{0.439064in}{2.424482in}}%
\pgfpathlineto{\pgfqpoint{0.473918in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{0.508772in}{2.294070in}}%
\pgfpathlineto{\pgfqpoint{0.555678in}{2.236917in}}%
\pgfpathlineto{\pgfqpoint{0.602584in}{2.179763in}}%
\pgfpathlineto{\pgfqpoint{0.659738in}{2.132857in}}%
\pgfpathlineto{\pgfqpoint{0.716892in}{2.085951in}}%
\pgfpathlineto{\pgfqpoint{0.782097in}{2.051096in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{0.918054in}{1.994778in}}%
\pgfpathlineto{\pgfqpoint{0.988805in}{1.973314in}}%
\pgfpathlineto{\pgfqpoint{1.062387in}{1.966068in}}%
\pgfpathlineto{\pgfqpoint{1.135970in}{1.958822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313421in}{1.530339in}}%
\pgfpathlineto{\pgfqpoint{1.387003in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{1.460586in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{1.531337in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{0.959548in}{2.946718in}}%
\pgfpathlineto{\pgfqpoint{0.894342in}{2.911864in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{2.864958in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{2.818052in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{2.760898in}}%
\pgfpathlineto{\pgfqpoint{0.686222in}{2.703744in}}%
\pgfpathlineto{\pgfqpoint{0.651368in}{2.638538in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{2.573333in}}%
\pgfpathlineto{\pgfqpoint{0.595050in}{2.502582in}}%
\pgfpathlineto{\pgfqpoint{0.573586in}{2.431831in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.358248in}}%
\pgfpathlineto{\pgfqpoint{0.559094in}{2.284665in}}%
\pgfpathlineto{\pgfqpoint{0.566340in}{2.211083in}}%
\pgfpathlineto{\pgfqpoint{0.573586in}{2.137500in}}%
\pgfpathlineto{\pgfqpoint{0.595050in}{2.066749in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{1.995998in}}%
\pgfpathlineto{\pgfqpoint{0.651368in}{1.930792in}}%
\pgfpathlineto{\pgfqpoint{0.686222in}{1.865587in}}%
\pgfpathlineto{\pgfqpoint{0.733128in}{1.808433in}}%
\pgfpathlineto{\pgfqpoint{0.780034in}{1.751279in}}%
\pgfpathlineto{\pgfqpoint{0.837188in}{1.704373in}}%
\pgfpathlineto{\pgfqpoint{0.894342in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{0.959548in}{1.622613in}}%
\pgfpathlineto{\pgfqpoint{1.024753in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.095504in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{1.239838in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{1.313421in}{1.530339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.470588,0.141176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571078in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{1.644661in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{1.718244in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.788995in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{1.859746in}{1.202100in}}%
\pgfpathlineto{\pgfqpoint{1.924951in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{1.990157in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{2.047311in}{1.318715in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{1.037692in}{2.432393in}}%
\pgfpathlineto{\pgfqpoint{0.990786in}{2.375239in}}%
\pgfpathlineto{\pgfqpoint{0.943880in}{2.318085in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{2.252880in}}%
\pgfpathlineto{\pgfqpoint{0.874172in}{2.187674in}}%
\pgfpathlineto{\pgfqpoint{0.852708in}{2.116923in}}%
\pgfpathlineto{\pgfqpoint{0.831244in}{2.046172in}}%
\pgfpathlineto{\pgfqpoint{0.823998in}{1.972589in}}%
\pgfpathlineto{\pgfqpoint{0.816752in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{0.823998in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{0.831244in}{1.751841in}}%
\pgfpathlineto{\pgfqpoint{0.852708in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{0.874172in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{0.943880in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{0.990786in}{1.422774in}}%
\pgfpathlineto{\pgfqpoint{1.037692in}{1.365621in}}%
\pgfpathlineto{\pgfqpoint{1.094846in}{1.318715in}}%
\pgfpathlineto{\pgfqpoint{1.152000in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{1.217206in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{1.282411in}{1.202100in}}%
\pgfpathlineto{\pgfqpoint{1.353162in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{1.423913in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{1.497496in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{1.571078in}{1.144680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899007in}{0.816752in}}%
\pgfpathlineto{\pgfqpoint{1.972589in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{2.046172in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{2.116923in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{2.187674in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{2.318085in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{0.990786in}}%
\pgfpathlineto{\pgfqpoint{2.432393in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{2.479299in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{1.990157in}}%
\pgfpathlineto{\pgfqpoint{1.236954in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{1.202100in}{1.859746in}}%
\pgfpathlineto{\pgfqpoint{1.180636in}{1.788995in}}%
\pgfpathlineto{\pgfqpoint{1.159172in}{1.718244in}}%
\pgfpathlineto{\pgfqpoint{1.151926in}{1.644661in}}%
\pgfpathlineto{\pgfqpoint{1.144680in}{1.571078in}}%
\pgfpathlineto{\pgfqpoint{1.151926in}{1.497496in}}%
\pgfpathlineto{\pgfqpoint{1.159172in}{1.423913in}}%
\pgfpathlineto{\pgfqpoint{1.180636in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{1.202100in}{1.282411in}}%
\pgfpathlineto{\pgfqpoint{1.236954in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{1.271808in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{1.318715in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{1.365621in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{1.422774in}{0.990786in}}%
\pgfpathlineto{\pgfqpoint{1.479928in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{1.545134in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{1.610339in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{1.681090in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{1.751841in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{1.825424in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{1.899007in}{0.816752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284665in}{0.559094in}}%
\pgfpathlineto{\pgfqpoint{2.358248in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{2.431831in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{2.502582in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{2.573333in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{2.638538in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{2.703744in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{2.760898in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{2.818052in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{2.864958in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{2.911864in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{2.946718in}{0.959548in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{1.587759in}{1.602088in}}%
\pgfpathlineto{\pgfqpoint{1.566295in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{1.544831in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{1.537585in}{1.387003in}}%
\pgfpathlineto{\pgfqpoint{1.530339in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{1.537585in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{1.544831in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{1.566295in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{1.587759in}{1.024753in}}%
\pgfpathlineto{\pgfqpoint{1.622613in}{0.959548in}}%
\pgfpathlineto{\pgfqpoint{1.657467in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{1.704373in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{1.751279in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{1.808433in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{1.865587in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{1.930792in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{1.995998in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{2.066749in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{2.211083in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{2.284665in}{0.559094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713149in}{0.381644in}}%
\pgfpathlineto{\pgfqpoint{2.786732in}{0.388890in}}%
\pgfpathlineto{\pgfqpoint{2.860314in}{0.396135in}}%
\pgfpathlineto{\pgfqpoint{2.931065in}{0.417599in}}%
\pgfpathlineto{\pgfqpoint{3.001816in}{0.439064in}}%
\pgfpathlineto{\pgfqpoint{3.067022in}{0.473918in}}%
\pgfpathlineto{\pgfqpoint{3.132227in}{0.508772in}}%
\pgfpathlineto{\pgfqpoint{3.189381in}{0.555678in}}%
\pgfpathlineto{\pgfqpoint{3.246535in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{3.293441in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{3.340347in}{0.716892in}}%
\pgfpathlineto{\pgfqpoint{3.375201in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{3.410056in}{0.847303in}}%
\pgfpathlineto{\pgfqpoint{3.431520in}{0.918054in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{1.283136in}}%
\pgfpathlineto{\pgfqpoint{1.966068in}{1.209553in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{1.966068in}{1.062387in}}%
\pgfpathlineto{\pgfqpoint{1.973314in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{1.994778in}{0.918054in}}%
\pgfpathlineto{\pgfqpoint{2.016242in}{0.847303in}}%
\pgfpathlineto{\pgfqpoint{2.051096in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{2.085951in}{0.716892in}}%
\pgfpathlineto{\pgfqpoint{2.132857in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{2.179763in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{2.236917in}{0.555678in}}%
\pgfpathlineto{\pgfqpoint{2.294070in}{0.508772in}}%
\pgfpathlineto{\pgfqpoint{2.359276in}{0.473918in}}%
\pgfpathlineto{\pgfqpoint{2.424482in}{0.439064in}}%
\pgfpathlineto{\pgfqpoint{2.495232in}{0.417599in}}%
\pgfpathlineto{\pgfqpoint{2.565983in}{0.396135in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{0.388890in}}%
\pgfpathlineto{\pgfqpoint{2.713149in}{0.381644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168132in}{0.291026in}}%
\pgfpathlineto{\pgfqpoint{3.241714in}{0.298272in}}%
\pgfpathlineto{\pgfqpoint{3.315297in}{0.305517in}}%
\pgfpathlineto{\pgfqpoint{3.386048in}{0.326982in}}%
\pgfpathlineto{\pgfqpoint{3.456799in}{0.348446in}}%
\pgfpathlineto{\pgfqpoint{3.522005in}{0.383300in}}%
\pgfpathlineto{\pgfqpoint{3.587210in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{3.644364in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{3.701518in}{0.511966in}}%
\pgfpathlineto{\pgfqpoint{3.748424in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{3.795330in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{3.830184in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{3.865038in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{3.886502in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{3.907966in}{0.898187in}}%
\pgfpathlineto{\pgfqpoint{3.915212in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{4.154327in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{4.147081in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.413805in}{1.045352in}}%
\pgfpathlineto{\pgfqpoint{2.421051in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{2.428297in}{0.898187in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{2.471225in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{2.506079in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{2.540933in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{2.587839in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{2.634745in}{0.511966in}}%
\pgfpathlineto{\pgfqpoint{2.691899in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{2.749053in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{2.814259in}{0.383300in}}%
\pgfpathlineto{\pgfqpoint{2.879464in}{0.348446in}}%
\pgfpathlineto{\pgfqpoint{2.950215in}{0.326982in}}%
\pgfpathlineto{\pgfqpoint{3.020966in}{0.305517in}}%
\pgfpathlineto{\pgfqpoint{3.094549in}{0.298272in}}%
\pgfpathlineto{\pgfqpoint{3.168132in}{0.291026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631868in}{0.291026in}}%
\pgfpathlineto{\pgfqpoint{3.705451in}{0.298272in}}%
\pgfpathlineto{\pgfqpoint{3.779034in}{0.305517in}}%
\pgfpathlineto{\pgfqpoint{3.849785in}{0.326982in}}%
\pgfpathlineto{\pgfqpoint{3.920536in}{0.348446in}}%
\pgfpathlineto{\pgfqpoint{3.985741in}{0.383300in}}%
\pgfpathlineto{\pgfqpoint{4.050947in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{4.108101in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{4.165255in}{0.511966in}}%
\pgfpathlineto{\pgfqpoint{4.212161in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{4.259067in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{4.293921in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{4.328775in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{4.350239in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{4.371703in}{0.898187in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{4.386195in}{1.045352in}}%
\pgfpathlineto{\pgfqpoint{4.378949in}{1.118935in}}%
\pgfpathlineto{\pgfqpoint{4.139835in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{4.118371in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.892034in}{0.898187in}}%
\pgfpathlineto{\pgfqpoint{2.913498in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{2.934962in}{0.756685in}}%
\pgfpathlineto{\pgfqpoint{2.969816in}{0.691479in}}%
\pgfpathlineto{\pgfqpoint{3.004670in}{0.626274in}}%
\pgfpathlineto{\pgfqpoint{3.051576in}{0.569120in}}%
\pgfpathlineto{\pgfqpoint{3.098482in}{0.511966in}}%
\pgfpathlineto{\pgfqpoint{3.155636in}{0.465060in}}%
\pgfpathlineto{\pgfqpoint{3.212790in}{0.418154in}}%
\pgfpathlineto{\pgfqpoint{3.277995in}{0.383300in}}%
\pgfpathlineto{\pgfqpoint{3.343201in}{0.348446in}}%
\pgfpathlineto{\pgfqpoint{3.413952in}{0.326982in}}%
\pgfpathlineto{\pgfqpoint{3.484703in}{0.305517in}}%
\pgfpathlineto{\pgfqpoint{3.558286in}{0.298272in}}%
\pgfpathlineto{\pgfqpoint{3.631868in}{0.291026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086851in}{0.381644in}}%
\pgfpathlineto{\pgfqpoint{4.160434in}{0.388890in}}%
\pgfpathlineto{\pgfqpoint{4.234017in}{0.396135in}}%
\pgfpathlineto{\pgfqpoint{4.304768in}{0.417599in}}%
\pgfpathlineto{\pgfqpoint{4.375518in}{0.439064in}}%
\pgfpathlineto{\pgfqpoint{4.440724in}{0.473918in}}%
\pgfpathlineto{\pgfqpoint{4.505930in}{0.508772in}}%
\pgfpathlineto{\pgfqpoint{4.563083in}{0.555678in}}%
\pgfpathlineto{\pgfqpoint{4.620237in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{4.667143in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{4.714049in}{0.716892in}}%
\pgfpathlineto{\pgfqpoint{4.748904in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{4.783758in}{0.847303in}}%
\pgfpathlineto{\pgfqpoint{4.805222in}{0.918054in}}%
\pgfpathlineto{\pgfqpoint{4.826686in}{0.988805in}}%
\pgfpathlineto{\pgfqpoint{4.833932in}{1.062387in}}%
\pgfpathlineto{\pgfqpoint{4.841178in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{4.833932in}{1.209553in}}%
\pgfpathlineto{\pgfqpoint{4.826686in}{1.283136in}}%
\pgfpathlineto{\pgfqpoint{4.805222in}{1.353887in}}%
\pgfpathlineto{\pgfqpoint{4.096907in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{4.062052in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{3.389944in}{0.847303in}}%
\pgfpathlineto{\pgfqpoint{3.424799in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{3.459653in}{0.716892in}}%
\pgfpathlineto{\pgfqpoint{3.506559in}{0.659738in}}%
\pgfpathlineto{\pgfqpoint{3.553465in}{0.602584in}}%
\pgfpathlineto{\pgfqpoint{3.610619in}{0.555678in}}%
\pgfpathlineto{\pgfqpoint{3.667773in}{0.508772in}}%
\pgfpathlineto{\pgfqpoint{3.732978in}{0.473918in}}%
\pgfpathlineto{\pgfqpoint{3.798184in}{0.439064in}}%
\pgfpathlineto{\pgfqpoint{3.868935in}{0.417599in}}%
\pgfpathlineto{\pgfqpoint{3.939686in}{0.396135in}}%
\pgfpathlineto{\pgfqpoint{4.013268in}{0.388890in}}%
\pgfpathlineto{\pgfqpoint{4.086851in}{0.381644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515335in}{0.559094in}}%
\pgfpathlineto{\pgfqpoint{4.588917in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{4.662500in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{4.733251in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{4.804002in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{4.869208in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{4.934413in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{4.991567in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{5.048721in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{5.095627in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{5.142533in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{5.177387in}{0.959548in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{1.024753in}}%
\pgfpathlineto{\pgfqpoint{5.233705in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{5.255169in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{5.262415in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{5.269661in}{1.313421in}}%
\pgfpathlineto{\pgfqpoint{5.262415in}{1.387003in}}%
\pgfpathlineto{\pgfqpoint{5.255169in}{1.460586in}}%
\pgfpathlineto{\pgfqpoint{5.233705in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{5.212241in}{1.602088in}}%
\pgfpathlineto{\pgfqpoint{5.177387in}{1.667294in}}%
\pgfpathlineto{\pgfqpoint{4.027198in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{3.888136in}{0.894342in}}%
\pgfpathlineto{\pgfqpoint{3.935042in}{0.837188in}}%
\pgfpathlineto{\pgfqpoint{3.981948in}{0.780034in}}%
\pgfpathlineto{\pgfqpoint{4.039102in}{0.733128in}}%
\pgfpathlineto{\pgfqpoint{4.096256in}{0.686222in}}%
\pgfpathlineto{\pgfqpoint{4.161462in}{0.651368in}}%
\pgfpathlineto{\pgfqpoint{4.226667in}{0.616514in}}%
\pgfpathlineto{\pgfqpoint{4.297418in}{0.595050in}}%
\pgfpathlineto{\pgfqpoint{4.368169in}{0.573586in}}%
\pgfpathlineto{\pgfqpoint{4.441752in}{0.566340in}}%
\pgfpathlineto{\pgfqpoint{4.515335in}{0.559094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.325490,0.070588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900993in}{0.816752in}}%
\pgfpathlineto{\pgfqpoint{4.974576in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{5.048159in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{5.118910in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{5.189661in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{5.254866in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{5.320072in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{5.377226in}{0.990786in}}%
\pgfpathlineto{\pgfqpoint{5.434379in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{5.481285in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{5.528192in}{1.152000in}}%
\pgfpathlineto{\pgfqpoint{5.563046in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{5.597900in}{1.282411in}}%
\pgfpathlineto{\pgfqpoint{5.619364in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{5.640828in}{1.423913in}}%
\pgfpathlineto{\pgfqpoint{5.648074in}{1.497496in}}%
\pgfpathlineto{\pgfqpoint{5.655320in}{1.571078in}}%
\pgfpathlineto{\pgfqpoint{5.648074in}{1.644661in}}%
\pgfpathlineto{\pgfqpoint{5.640828in}{1.718244in}}%
\pgfpathlineto{\pgfqpoint{5.619364in}{1.788995in}}%
\pgfpathlineto{\pgfqpoint{5.597900in}{1.859746in}}%
\pgfpathlineto{\pgfqpoint{5.563046in}{1.924951in}}%
\pgfpathlineto{\pgfqpoint{5.528192in}{1.990157in}}%
\pgfpathlineto{\pgfqpoint{5.481285in}{2.047311in}}%
\pgfpathlineto{\pgfqpoint{3.933386in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{3.876232in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{4.367607in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{4.424761in}{0.990786in}}%
\pgfpathlineto{\pgfqpoint{4.481915in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{4.547120in}{0.909026in}}%
\pgfpathlineto{\pgfqpoint{4.612326in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{4.683077in}{0.852708in}}%
\pgfpathlineto{\pgfqpoint{4.753828in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{4.827411in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{4.900993in}{0.816752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228922in}{1.144680in}}%
\pgfpathlineto{\pgfqpoint{5.302504in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{5.376087in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{5.446838in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{5.517589in}{1.202100in}}%
\pgfpathlineto{\pgfqpoint{5.582794in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{5.648000in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{5.705154in}{1.318715in}}%
\pgfpathlineto{\pgfqpoint{5.762308in}{1.365621in}}%
\pgfpathlineto{\pgfqpoint{5.809214in}{1.422774in}}%
\pgfpathlineto{\pgfqpoint{5.856120in}{1.479928in}}%
\pgfpathlineto{\pgfqpoint{5.890974in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{5.925828in}{1.610339in}}%
\pgfpathlineto{\pgfqpoint{5.947292in}{1.681090in}}%
\pgfpathlineto{\pgfqpoint{5.968756in}{1.751841in}}%
\pgfpathlineto{\pgfqpoint{5.976002in}{1.825424in}}%
\pgfpathlineto{\pgfqpoint{5.983248in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{5.976002in}{1.972589in}}%
\pgfpathlineto{\pgfqpoint{5.968756in}{2.046172in}}%
\pgfpathlineto{\pgfqpoint{5.947292in}{2.116923in}}%
\pgfpathlineto{\pgfqpoint{5.925828in}{2.187674in}}%
\pgfpathlineto{\pgfqpoint{5.890974in}{2.252880in}}%
\pgfpathlineto{\pgfqpoint{5.856120in}{2.318085in}}%
\pgfpathlineto{\pgfqpoint{5.809214in}{2.375239in}}%
\pgfpathlineto{\pgfqpoint{5.762308in}{2.432393in}}%
\pgfpathlineto{\pgfqpoint{5.705154in}{2.479299in}}%
\pgfpathlineto{\pgfqpoint{3.819079in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{3.753873in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{4.809843in}{1.271808in}}%
\pgfpathlineto{\pgfqpoint{4.875049in}{1.236954in}}%
\pgfpathlineto{\pgfqpoint{4.940254in}{1.202100in}}%
\pgfpathlineto{\pgfqpoint{5.011005in}{1.180636in}}%
\pgfpathlineto{\pgfqpoint{5.081756in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{5.155339in}{1.151926in}}%
\pgfpathlineto{\pgfqpoint{5.228922in}{1.144680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.486579in}{1.530339in}}%
\pgfpathlineto{\pgfqpoint{5.560162in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{5.633745in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{5.704496in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{5.775247in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{5.840452in}{1.622613in}}%
\pgfpathlineto{\pgfqpoint{5.905658in}{1.657467in}}%
\pgfpathlineto{\pgfqpoint{5.962812in}{1.704373in}}%
\pgfpathlineto{\pgfqpoint{6.019966in}{1.751279in}}%
\pgfpathlineto{\pgfqpoint{6.066872in}{1.808433in}}%
\pgfpathlineto{\pgfqpoint{6.113778in}{1.865587in}}%
\pgfpathlineto{\pgfqpoint{6.148632in}{1.930792in}}%
\pgfpathlineto{\pgfqpoint{6.183486in}{1.995998in}}%
\pgfpathlineto{\pgfqpoint{6.204950in}{2.066749in}}%
\pgfpathlineto{\pgfqpoint{6.226414in}{2.137500in}}%
\pgfpathlineto{\pgfqpoint{6.233660in}{2.211083in}}%
\pgfpathlineto{\pgfqpoint{6.240906in}{2.284665in}}%
\pgfpathlineto{\pgfqpoint{6.233660in}{2.358248in}}%
\pgfpathlineto{\pgfqpoint{6.226414in}{2.431831in}}%
\pgfpathlineto{\pgfqpoint{6.204950in}{2.502582in}}%
\pgfpathlineto{\pgfqpoint{6.183486in}{2.573333in}}%
\pgfpathlineto{\pgfqpoint{6.148632in}{2.638538in}}%
\pgfpathlineto{\pgfqpoint{6.113778in}{2.703744in}}%
\pgfpathlineto{\pgfqpoint{6.066872in}{2.760898in}}%
\pgfpathlineto{\pgfqpoint{6.019966in}{2.818052in}}%
\pgfpathlineto{\pgfqpoint{5.962812in}{2.864958in}}%
\pgfpathlineto{\pgfqpoint{5.905658in}{2.911864in}}%
\pgfpathlineto{\pgfqpoint{5.840452in}{2.946718in}}%
\pgfpathlineto{\pgfqpoint{3.688667in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.617916in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{5.197912in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{5.268663in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{5.339414in}{1.544831in}}%
\pgfpathlineto{\pgfqpoint{5.412997in}{1.537585in}}%
\pgfpathlineto{\pgfqpoint{5.486579in}{1.530339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.664030in}{1.958822in}}%
\pgfpathlineto{\pgfqpoint{5.737613in}{1.966068in}}%
\pgfpathlineto{\pgfqpoint{5.811195in}{1.973314in}}%
\pgfpathlineto{\pgfqpoint{5.881946in}{1.994778in}}%
\pgfpathlineto{\pgfqpoint{5.952697in}{2.016242in}}%
\pgfpathlineto{\pgfqpoint{6.017903in}{2.051096in}}%
\pgfpathlineto{\pgfqpoint{6.083108in}{2.085951in}}%
\pgfpathlineto{\pgfqpoint{6.140262in}{2.132857in}}%
\pgfpathlineto{\pgfqpoint{6.197416in}{2.179763in}}%
\pgfpathlineto{\pgfqpoint{6.244322in}{2.236917in}}%
\pgfpathlineto{\pgfqpoint{6.291228in}{2.294070in}}%
\pgfpathlineto{\pgfqpoint{6.326082in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{6.360936in}{2.424482in}}%
\pgfpathlineto{\pgfqpoint{6.382401in}{2.495232in}}%
\pgfpathlineto{\pgfqpoint{6.403865in}{2.565983in}}%
\pgfpathlineto{\pgfqpoint{6.411110in}{2.639566in}}%
\pgfpathlineto{\pgfqpoint{6.418356in}{2.713149in}}%
\pgfpathlineto{\pgfqpoint{6.411110in}{2.786732in}}%
\pgfpathlineto{\pgfqpoint{6.403865in}{2.860314in}}%
\pgfpathlineto{\pgfqpoint{6.382401in}{2.931065in}}%
\pgfpathlineto{\pgfqpoint{6.360936in}{3.001816in}}%
\pgfpathlineto{\pgfqpoint{6.326082in}{3.067022in}}%
\pgfpathlineto{\pgfqpoint{6.291228in}{3.132227in}}%
\pgfpathlineto{\pgfqpoint{6.244322in}{3.189381in}}%
\pgfpathlineto{\pgfqpoint{6.197416in}{3.246535in}}%
\pgfpathlineto{\pgfqpoint{6.140262in}{3.293441in}}%
\pgfpathlineto{\pgfqpoint{6.083108in}{3.340347in}}%
\pgfpathlineto{\pgfqpoint{6.017903in}{3.375201in}}%
\pgfpathlineto{\pgfqpoint{5.952697in}{3.410056in}}%
\pgfpathlineto{\pgfqpoint{5.881946in}{3.431520in}}%
\pgfpathlineto{\pgfqpoint{3.547165in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.473583in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{5.516864in}{1.973314in}}%
\pgfpathlineto{\pgfqpoint{5.590447in}{1.966068in}}%
\pgfpathlineto{\pgfqpoint{5.664030in}{1.958822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.166667in}{0.166667in}}{\pgfqpoint{6.466667in}{6.466667in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.130000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.196078,0.035294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.754648in}{2.413805in}}%
\pgfpathlineto{\pgfqpoint{5.828230in}{2.421051in}}%
\pgfpathlineto{\pgfqpoint{5.901813in}{2.428297in}}%
\pgfpathlineto{\pgfqpoint{5.972564in}{2.449761in}}%
\pgfpathlineto{\pgfqpoint{6.043315in}{2.471225in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{2.506079in}}%
\pgfpathlineto{\pgfqpoint{6.173726in}{2.540933in}}%
\pgfpathlineto{\pgfqpoint{6.230880in}{2.587839in}}%
\pgfpathlineto{\pgfqpoint{6.288034in}{2.634745in}}%
\pgfpathlineto{\pgfqpoint{6.334940in}{2.691899in}}%
\pgfpathlineto{\pgfqpoint{6.381846in}{2.749053in}}%
\pgfpathlineto{\pgfqpoint{6.416700in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{2.879464in}}%
\pgfpathlineto{\pgfqpoint{6.473018in}{2.950215in}}%
\pgfpathlineto{\pgfqpoint{6.494483in}{3.020966in}}%
\pgfpathlineto{\pgfqpoint{6.501728in}{3.094549in}}%
\pgfpathlineto{\pgfqpoint{6.508974in}{3.168132in}}%
\pgfpathlineto{\pgfqpoint{6.501728in}{3.241714in}}%
\pgfpathlineto{\pgfqpoint{6.494483in}{3.315297in}}%
\pgfpathlineto{\pgfqpoint{6.473018in}{3.386048in}}%
\pgfpathlineto{\pgfqpoint{6.451554in}{3.456799in}}%
\pgfpathlineto{\pgfqpoint{6.416700in}{3.522005in}}%
\pgfpathlineto{\pgfqpoint{6.381846in}{3.587210in}}%
\pgfpathlineto{\pgfqpoint{6.334940in}{3.644364in}}%
\pgfpathlineto{\pgfqpoint{6.288034in}{3.701518in}}%
\pgfpathlineto{\pgfqpoint{6.230880in}{3.748424in}}%
\pgfpathlineto{\pgfqpoint{6.173726in}{3.795330in}}%
\pgfpathlineto{\pgfqpoint{6.108521in}{3.830184in}}%
\pgfpathlineto{\pgfqpoint{6.043315in}{3.865038in}}%
\pgfpathlineto{\pgfqpoint{5.972564in}{3.886502in}}%
\pgfpathlineto{\pgfqpoint{5.901813in}{3.907966in}}%
\pgfpathlineto{\pgfqpoint{5.828230in}{3.915212in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{4.154327in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{4.147081in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{4.139835in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{4.118371in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{4.096907in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{4.062052in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{4.027198in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{3.980292in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{3.876232in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{3.819079in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.753873in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.688667in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.617916in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.547165in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.473583in}}%
\pgfpathlineto{\pgfqpoint{2.645673in}{3.400000in}}%
\pgfpathlineto{\pgfqpoint{2.652919in}{3.326417in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{3.252835in}}%
\pgfpathlineto{\pgfqpoint{2.681629in}{3.182084in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.111333in}}%
\pgfpathlineto{\pgfqpoint{2.737948in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.772802in}{2.980921in}}%
\pgfpathlineto{\pgfqpoint{2.819708in}{2.923768in}}%
\pgfpathlineto{\pgfqpoint{2.866614in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{2.923768in}{2.819708in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.772802in}}%
\pgfpathlineto{\pgfqpoint{3.046127in}{2.737948in}}%
\pgfpathlineto{\pgfqpoint{3.111333in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{3.182084in}{2.681629in}}%
\pgfpathlineto{\pgfqpoint{3.252835in}{2.660165in}}%
\pgfpathlineto{\pgfqpoint{3.326417in}{2.652919in}}%
\pgfpathlineto{\pgfqpoint{5.754648in}{2.413805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/boxes_fixed_walk_1000n_relative_error_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{8.896675in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{8.896675in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.968627,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.968627,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{4.782528in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{4.782528in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749794in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{2.345650in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{2.345650in}{2.066389in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{2.066389in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895671in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{3.491527in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{3.491527in}{3.119917in}}%
\pgfpathlineto{\pgfqpoint{2.895671in}{3.119917in}}%
\pgfpathlineto{\pgfqpoint{2.895671in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041547in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{3.153798in}}%
\pgfpathlineto{\pgfqpoint{4.041547in}{3.153798in}}%
\pgfpathlineto{\pgfqpoint{4.041547in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187424in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{5.783280in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{5.783280in}{2.547697in}}%
\pgfpathlineto{\pgfqpoint{5.187424in}{2.547697in}}%
\pgfpathlineto{\pgfqpoint{5.187424in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.333301in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{6.929157in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{6.929157in}{3.859746in}}%
\pgfpathlineto{\pgfqpoint{6.333301in}{3.859746in}}%
\pgfpathlineto{\pgfqpoint{6.333301in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.479178in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{8.075033in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{8.075033in}{4.489527in}}%
\pgfpathlineto{\pgfqpoint{7.479178in}{4.489527in}}%
\pgfpathlineto{\pgfqpoint{7.479178in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.625054in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{9.220910in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{9.220910in}{3.624387in}}%
\pgfpathlineto{\pgfqpoint{8.625054in}{3.624387in}}%
\pgfpathlineto{\pgfqpoint{8.625054in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.770931in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{10.366787in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{10.366787in}{3.653010in}}%
\pgfpathlineto{\pgfqpoint{9.770931in}{3.653010in}}%
\pgfpathlineto{\pgfqpoint{9.770931in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.916808in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{11.512664in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{11.512664in}{3.647031in}}%
\pgfpathlineto{\pgfqpoint{10.916808in}{3.647031in}}%
\pgfpathlineto{\pgfqpoint{10.916808in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.062685in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{12.658540in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{12.658540in}{3.699201in}}%
\pgfpathlineto{\pgfqpoint{12.062685in}{3.699201in}}%
\pgfpathlineto{\pgfqpoint{12.062685in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.208561in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{13.804417in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{13.804417in}{3.935850in}}%
\pgfpathlineto{\pgfqpoint{13.208561in}{3.935850in}}%
\pgfpathlineto{\pgfqpoint{13.208561in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.354438in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{14.950294in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{14.950294in}{3.850723in}}%
\pgfpathlineto{\pgfqpoint{14.354438in}{3.850723in}}%
\pgfpathlineto{\pgfqpoint{14.354438in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.500315in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{16.096171in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{16.096171in}{7.285741in}}%
\pgfpathlineto{\pgfqpoint{15.500315in}{7.285741in}}%
\pgfpathlineto{\pgfqpoint{15.500315in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.435294,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.646191in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{17.242047in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{17.242047in}{6.844846in}}%
\pgfpathlineto{\pgfqpoint{16.646191in}{6.844846in}}%
\pgfpathlineto{\pgfqpoint{16.646191in}{2.039763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047722in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.134100in, y=0.725941in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193599in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.279977in, y=0.725941in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}800}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339475in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.425853in, y=0.725941in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}900}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.485352in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.571730in, y=0.826067in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631229in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.717607in, y=0.573323in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.5K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.777106in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.863483in, y=0.826067in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.922982in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.009360in, y=0.573323in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.5K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.068859in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.155237in, y=0.573323in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.6K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.214736in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.301114in, y=0.573323in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.7K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.360612in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.446990in, y=0.573323in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5.9K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.506489in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.592867in, y=0.573323in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.652366in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.738744in, y=0.663589in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.798243in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.884621in, y=0.663589in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50K}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.944119in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.030497in, y=0.501111in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100K}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.495921in,y=0.445556in,,top]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R/r$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{2.039763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.919778in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{3.411146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=3.291161in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{4.782528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.662543in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{6.153910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=6.033926in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{7.525293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=7.405308in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{8.896675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=8.776691in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=5.468219in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{2.039763in}}{\pgfqpoint{17.041479in}{6.856912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{5.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{4.782528in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{4.782528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{8.896675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{2.039763in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{2.039763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/radial_fixed_walk_1000n_relative_error_2625803.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=24.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{24.000000}{28.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/uddalok/.venvs/uddalok/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.116660in}{9.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.116660in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{8.896675in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{8.896675in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.929412,0.968627,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.968627,0.949020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{4.527120in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{4.527120in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749794in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{2.162497in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{2.162497in}{1.637958in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{1.637958in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543454in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{2.956158in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{2.956158in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{2.543454in}{1.617412in}}%
\pgfpathlineto{\pgfqpoint{2.543454in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337115in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{3.749818in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{3.749818in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{3.337115in}{1.733100in}}%
\pgfpathlineto{\pgfqpoint{3.337115in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130775in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{4.543479in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{4.543479in}{1.887628in}}%
\pgfpathlineto{\pgfqpoint{4.130775in}{1.887628in}}%
\pgfpathlineto{\pgfqpoint{4.130775in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924436in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{4.924436in}{1.826932in}}%
\pgfpathlineto{\pgfqpoint{4.924436in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.718097in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{6.130800in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{6.130800in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{5.718097in}{2.229684in}}%
\pgfpathlineto{\pgfqpoint{5.718097in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511757in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{6.924461in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{6.924461in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{6.511757in}{2.191703in}}%
\pgfpathlineto{\pgfqpoint{6.511757in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.305418in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{7.718121in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{7.718121in}{2.228595in}}%
\pgfpathlineto{\pgfqpoint{7.305418in}{2.228595in}}%
\pgfpathlineto{\pgfqpoint{7.305418in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.099078in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{8.511782in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{8.511782in}{2.745895in}}%
\pgfpathlineto{\pgfqpoint{8.099078in}{2.745895in}}%
\pgfpathlineto{\pgfqpoint{8.099078in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.892739in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{9.305442in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{9.305442in}{3.340894in}}%
\pgfpathlineto{\pgfqpoint{8.892739in}{3.340894in}}%
\pgfpathlineto{\pgfqpoint{8.892739in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686399in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{10.099103in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{10.099103in}{3.565553in}}%
\pgfpathlineto{\pgfqpoint{9.686399in}{3.565553in}}%
\pgfpathlineto{\pgfqpoint{9.686399in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.480060in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{10.892763in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{10.892763in}{4.114084in}}%
\pgfpathlineto{\pgfqpoint{10.480060in}{4.114084in}}%
\pgfpathlineto{\pgfqpoint{10.480060in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.273720in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{11.686424in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{11.686424in}{4.737744in}}%
\pgfpathlineto{\pgfqpoint{11.273720in}{4.737744in}}%
\pgfpathlineto{\pgfqpoint{11.273720in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.067381in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{12.480084in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{12.480084in}{6.940946in}}%
\pgfpathlineto{\pgfqpoint{12.067381in}{6.940946in}}%
\pgfpathlineto{\pgfqpoint{12.067381in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.861041in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{13.273745in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{13.273745in}{7.217826in}}%
\pgfpathlineto{\pgfqpoint{12.861041in}{7.217826in}}%
\pgfpathlineto{\pgfqpoint{12.861041in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.654702in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{14.067405in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{14.067405in}{8.328938in}}%
\pgfpathlineto{\pgfqpoint{13.654702in}{8.328938in}}%
\pgfpathlineto{\pgfqpoint{13.654702in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.448362in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{14.861066in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{14.861066in}{8.999324in}}%
\pgfpathlineto{\pgfqpoint{14.448362in}{8.999324in}}%
\pgfpathlineto{\pgfqpoint{14.448362in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.242023in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{15.654726in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{15.654726in}{8.671503in}}%
\pgfpathlineto{\pgfqpoint{15.242023in}{8.671503in}}%
\pgfpathlineto{\pgfqpoint{15.242023in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.035683in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{16.448387in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{16.448387in}{9.082483in}}%
\pgfpathlineto{\pgfqpoint{16.035683in}{9.082483in}}%
\pgfpathlineto{\pgfqpoint{16.035683in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.470588,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.829344in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{17.242047in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{17.242047in}{7.979302in}}%
\pgfpathlineto{\pgfqpoint{16.829344in}{7.979302in}}%
\pgfpathlineto{\pgfqpoint{16.829344in}{1.614083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956146in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042524in, y=0.625216in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.749806in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836184in, y=0.625216in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543467in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.629845in, y=0.625216in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337127in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.423505in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.130788in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217166in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924448in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.010826in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.718109in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.804487in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.511769in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.598147in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.305430in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.391808in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.099090in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.185468in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}28}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.892751in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.979129in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.686411in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.772789in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}36}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.480072in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.566450in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.273732in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.360110in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}44}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067393in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.153771in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}48}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.861054in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.947431in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}52}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.654714in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.741092in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}56}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.448375in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.534752in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.242035in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.328413in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.035696in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.122074in, y=0.462738in, left, base,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}72}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.495921in,y=0.407183in,,top]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{1.614083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=1.494098in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{3.070601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=2.950617in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{4.527120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=4.407135in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{5.983638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=5.863654in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{7.440157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=7.320172in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975181in}{8.896675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.462738in, y=8.776691in, left, base]{\color{textcolor}{\sffamily\fontsize{36.000000}{43.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.043137,0.043137,0.043137}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407183in,y=5.255379in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{48.000000}{57.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.975181in}{1.614083in}}{\pgfqpoint{17.041479in}{7.282593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.806750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.188235,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.200000pt}{5.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{4.527120in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{4.527120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{8.896675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.317647,0.305882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975181in}{1.614083in}}%
\pgfpathlineto{\pgfqpoint{18.016660in}{1.614083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

